Analysis of Spots in the COBE DMR First Year Anisotropy Maps

After the detection of structure in the microwave sky, the characterization of the observed features may be a useful guide to current and future experiments. The first year COBE-DMR sky maps were analyzed in order to identify the most significant hot and cold spots. The statistical significance of potential spots of cosmic origin was evaluated with Monte Carlo simulations. The area, eccentricity, and location of the most significant spots are given.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%  cut from next line + 1 to the end. Put into a separate POSTSCRIPT file
%%  This is one page with Figures 1 and 2.
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0 1480  429 r 2324  429 d 1506  429 r 1506  449 d 1572  429 r
 1572  449 d 1638  429 r 1638  469 d 1704  429 r 1704  449 d 1770  429 r
 1770  449 d 1836  429 r 1836  449 d 1902  429 r 1902  469 d 1968  429 r
 1968  449 d 2034  429 r 2034  449 d 2100  429 r 2100  449 d 2165  429 r
 2165  469 d 2231  429 r 2231  449 d 2297  429 r 2297  449 d 1614  389 r
 1636  389 d 1645  399 r 1647  398 d 1645  397 d 1644  398 d 1644  399 d
 1645  402 d 1647  403 d 1650  404 d 1655  404 d 1659  403 d 1660  402 d
 1662  399 d 1662  397 d 1660  394 d 1657  392 d 1650  389 d 1648  388 d
 1645  385 d 1644  381 d 1644  378 d 1655  404 r 1658  403 d 1659  402 d
 1660  399 d 1660  397 d 1659  394 d 1655  392 d 1650  389 d 1644  380 r
 1645  381 d 1648  381 d 1654  379 d 1658  379 d 1660  380 d 1662  381 d
 1648  381 r 1654  378 d 1659  378 d 1660  379 d 1662  381 d 1662  384 d
 1900  404 r 1897  403 d 1894  399 d 1893  393 d 1893  389 d 1894  383 d
 1897  379 d 1900  378 d 1903  378 d 1907  379 d 1909  383 d 1910  389 d
 1910  393 d 1909  399 d 1907  403 d 1903  404 d 1900  404 d 1898  403 d
 1897  402 d 1895  399 d 1894  393 d 1894  389 d 1895  383 d 1897  380 d
 1898  379 d 1900  378 d 1903  378 r 1905  379 d 1907  380 d 1908  383 d
 1909  389 d 1909  393 d 1908  399 d 1907  402 d 1905  403 d 1903  404 d
 2158  399 r 2159  398 d 2158  397 d 2157  398 d 2157  399 d 2158  402 d
 2159  403 d 2163  404 d 2168  404 d 2172  403 d 2173  402 d 2174  399 d
 2174  397 d 2173  394 d 2169  392 d 2163  389 d 2161  388 d 2158  385 d
 2157  381 d 2157  378 d 2168  404 r 2171  403 d 2172  402 d 2173  399 d
 2173  397 d 2172  394 d 2168  392 d 2163  389 d 2157  380 r 2158  381 d
 2161  381 d 2167  379 d 2171  379 d 2173  380 d 2174  381 d 2161  381 r
 2167  378 d 2172  378 d 2173  379 d 2174  381 d 2174  384 d 1480 1646 r
 2324 1646 d 1506 1646 r 1506 1626 d 1572 1646 r 1572 1626 d 1638 1646 r
 1638 1605 d 1704 1646 r 1704 1626 d 1770 1646 r 1770 1626 d 1836 1646 r
 1836 1626 d 1902 1646 r 1902 1605 d 1968 1646 r 1968 1626 d 2034 1646 r
 2034 1626 d 2100 1646 r 2100 1626 d 2165 1646 r 2165 1605 d 2231 1646 r
 2231 1626 d 2297 1646 r 2297 1626 d 1480  429 r 1480 1646 d 1480  429 r
 1500  429 d 1480  478 r 1520  478 d 1480  526 r 1500  526 d 1480  575 r
 1500  575 d 1480  624 r 1500  624 d 1480  672 r 1520  672 d 1480  721 r
 1500  721 d 1480  770 r 1500  770 d 1480  818 r 1500  818 d 1480  867 r
 1520  867 d 1480  916 r 1500  916 d 1480  964 r 1500  964 d 1480 1013 r
 1500 1013 d 1480 1062 r 1520 1062 d 1480 1110 r 1500 1110 d 1480 1159 r
 1500 1159 d 1480 1208 r 1500 1208 d 1480 1256 r 1520 1256 d 1480 1305 r
 1500 1305 d 1480 1354 r 1500 1354 d 1480 1402 r 1500 1402 d 1480 1451 r
 1520 1451 d 1480 1500 r 1500 1500 d 1480 1548 r 1500 1548 d 1480 1597 r
 1500 1597 d 1480 1646 r 1520 1646 d 1445  493 r 1442  492 d 1439  488 d
 1438  482 d 1438  478 d 1439  472 d 1442  468 d 1445  467 d 1448  467 d
 1452  468 d 1454  472 d 1455  478 d 1455  482 d 1454  488 d 1452  492 d
 1448  493 d 1445  493 d 1443  492 d 1442  491 d 1440  488 d 1439  482 d
 1439  478 d 1440  472 d 1442  469 d 1443  468 d 1445  467 d 1448  467 r
 1450  468 d 1452  469 d 1453  472 d 1454  478 d 1454  482 d 1453  488 d
 1452  491 d 1450  492 d 1448  493 d 1414  682 r 1415  681 d 1414  680 d
 1413  681 d 1413  682 d 1414  685 d 1415  686 d 1419  687 d 1424  687 d
 1428  686 d 1429  685 d 1430  682 d 1430  680 d 1429  677 d 1425  675 d
 1419  672 d 1417  671 d 1414  668 d 1413  664 d 1413  661 d 1424  687 r
 1427  686 d 1428  685 d 1429  682 d 1429  680 d 1428  677 d 1424  675 d
 1419  672 d 1413  663 r 1414  664 d 1417  664 d 1423  662 d 1427  662 d
 1429  663 d 1430  664 d 1417  664 r 1423  661 d 1428  661 d 1429  662 d
 1430  664 d 1430  667 d 1446  687 r 1442  686 d 1439  682 d 1438  676 d
 1438  672 d 1439  666 d 1442  662 d 1446  661 d 1448  661 d 1452  662 d
 1454  666 d 1456  672 d 1456  676 d 1454  682 d 1452  686 d 1448  687 d
 1446  687 d 1443  686 d 1442  685 d 1440  682 d 1439  676 d 1439  672 d
 1440  666 d 1442  663 d 1443  662 d 1446  661 d 1448  661 r 1451  662 d
 1452  663 d 1453  666 d 1454  672 d 1454  676 d 1453  682 d 1452  685 d
 1451  686 d 1448  687 d 1424  880 r 1424  856 d 1425  882 r 1425  856 d
 1425  882 r 1412  863 d 1432  863 d 1420  856 r 1429  856 d 1446  882 r
 1442  881 d 1439  877 d 1438  871 d 1438  867 d 1439  861 d 1442  857 d
 1446  856 d 1448  856 d 1452  857 d 1454  861 d 1456  867 d 1456  871 d
 1454  877 d 1452  881 d 1448  882 d 1446  882 d 1443  881 d 1442  880 d
 1440  877 d 1439  871 d 1439  867 d 1440  861 d 1442  858 d 1443  857 d
 1446  856 d 1448  856 r 1451  857 d 1452  858 d 1453  861 d 1454  867 d
 1454  871 d 1453  877 d 1452  880 d 1451  881 d 1448  882 d 1428 1073 r
 1427 1072 d 1428 1071 d 1429 1072 d 1429 1073 d 1428 1076 d 1425 1077 d
 1422 1077 d 1418 1076 d 1415 1073 d 1414 1071 d 1413 1066 d 1413 1058 d
 1414 1054 d 1417 1052 d 1420 1051 d 1423 1051 d 1427 1052 d 1429 1054 d
 1430 1058 d 1430 1059 d 1429 1063 d 1427 1066 d 1423 1067 d 1422 1067 d
 1418 1066 d 1415 1063 d 1414 1059 d 1422 1077 r 1419 1076 d 1417 1073 d
 1415 1071 d 1414 1066 d 1414 1058 d 1415 1054 d 1418 1052 d 1420 1051 d
 1423 1051 r 1425 1052 d 1428 1054 d 1429 1058 d 1429 1059 d 1428 1063 d
 1425 1066 d 1423 1067 d 1446 1077 r 1442 1076 d 1439 1072 d 1438 1066 d
 1438 1062 d 1439 1056 d 1442 1052 d 1446 1051 d 1448 1051 d 1452 1052 d
 1454 1056 d 1456 1062 d 1456 1066 d 1454 1072 d 1452 1076 d 1448 1077 d
 1446 1077 d 1443 1076 d 1442 1075 d 1440 1072 d 1439 1066 d 1439 1062 d
 1440 1056 d 1442 1053 d 1443 1052 d 1446 1051 d 1448 1051 r 1451 1052 d
 1452 1053 d 1453 1056 d 1454 1062 d 1454 1066 d 1453 1072 d 1452 1075 d
 1451 1076 d 1448 1077 d 1419 1271 r 1415 1270 d 1414 1267 d 1414 1264 d
 1415 1261 d 1419 1260 d 1424 1260 d 1428 1261 d 1429 1264 d 1429 1267 d
 1428 1270 d 1424 1271 d 1419 1271 d 1417 1270 d 1415 1267 d 1415 1264 d
 1417 1261 d 1419 1260 d 1424 1260 r 1427 1261 d 1428 1264 d 1428 1267 d
 1427 1270 d 1424 1271 d 1419 1260 r 1415 1259 d 1414 1257 d 1413 1255 d
 1413 1250 d 1414 1247 d 1415 1246 d 1419 1245 d 1424 1245 d 1428 1246 d
 1429 1247 d 1430 1250 d 1430 1255 d 1429 1257 d 1428 1259 d 1424 1260 d
 1419 1260 r 1417 1259 d 1415 1257 d 1414 1255 d 1414 1250 d 1415 1247 d
 1417 1246 d 1419 1245 d 1424 1245 r 1427 1246 d 1428 1247 d 1429 1250 d
 1429 1255 d 1428 1257 d 1427 1259 d 1424 1260 d 1446 1271 r 1442 1270 d
 1439 1266 d 1438 1260 d 1438 1256 d 1439 1250 d 1442 1246 d 1446 1245 d
 1448 1245 d 1452 1246 d 1454 1250 d 1456 1256 d 1456 1260 d 1454 1266 d
 1452 1270 d 1448 1271 d 1446 1271 d 1443 1270 d 1442 1269 d 1440 1266 d
 1439 1260 d 1439 1256 d 1440 1250 d 1442 1247 d 1443 1246 d 1446 1245 d
 1448 1245 r 1451 1246 d 1452 1247 d 1453 1250 d 1454 1256 d 1454 1260 d
 1453 1266 d 1452 1269 d 1451 1270 d 1448 1271 d 1392 1461 r 1394 1462 d
 1398 1466 d 1398 1440 d 1397 1465 r 1397 1440 d 1392 1440 r 1403 1440 d
 1421 1466 r 1417 1465 d 1414 1461 d 1413 1455 d 1413 1451 d 1414 1445 d
 1417 1441 d 1421 1440 d 1423 1440 d 1427 1441 d 1429 1445 d 1431 1451 d
 1431 1455 d 1429 1461 d 1427 1465 d 1423 1466 d 1421 1466 d 1418 1465 d
 1417 1464 d 1415 1461 d 1414 1455 d 1414 1451 d 1415 1445 d 1417 1442 d
 1418 1441 d 1421 1440 d 1423 1440 r 1426 1441 d 1427 1442 d 1428 1445 d
 1429 1451 d 1429 1455 d 1428 1461 d 1427 1464 d 1426 1465 d 1423 1466 d
 1446 1466 r 1442 1465 d 1439 1461 d 1438 1455 d 1438 1451 d 1439 1445 d
 1442 1441 d 1446 1440 d 1448 1440 d 1452 1441 d 1455 1445 d 1456 1451 d
 1456 1455 d 1455 1461 d 1452 1465 d 1448 1466 d 1446 1466 d 1443 1465 d
 1442 1464 d 1441 1461 d 1439 1455 d 1439 1451 d 1441 1445 d 1442 1442 d
 1443 1441 d 1446 1440 d 1448 1440 r 1451 1441 d 1452 1442 d 1453 1445 d
 1455 1451 d 1455 1455 d 1453 1461 d 1452 1464 d 1451 1465 d 1448 1466 d
 1392 1656 r 1394 1657 d 1398 1661 d 1398 1635 d 1397 1660 r 1397 1635 d
 1392 1635 r 1403 1635 d 1414 1656 r 1415 1655 d 1414 1654 d 1413 1655 d
 1413 1656 d 1414 1659 d 1415 1660 d 1419 1661 d 1424 1661 d 1428 1660 d
 1429 1659 d 1431 1656 d 1431 1654 d 1429 1651 d 1426 1649 d 1419 1646 d
 1417 1645 d 1414 1642 d 1413 1638 d 1413 1635 d 1424 1661 r 1427 1660 d
 1428 1659 d 1429 1656 d 1429 1654 d 1428 1651 d 1424 1649 d 1419 1646 d
 1413 1637 r 1414 1638 d 1417 1638 d 1423 1636 d 1427 1636 d 1429 1637 d
 1431 1638 d 1417 1638 r 1423 1635 d 1428 1635 d 1429 1636 d 1431 1638 d
 1431 1641 d 1446 1661 r 1442 1660 d 1439 1656 d 1438 1650 d 1438 1646 d
 1439 1640 d 1442 1636 d 1446 1635 d 1448 1635 d 1452 1636 d 1455 1640 d
 1456 1646 d 1456 1650 d 1455 1656 d 1452 1660 d 1448 1661 d 1446 1661 d
 1443 1660 d 1442 1659 d 1441 1656 d 1439 1650 d 1439 1646 d 1441 1640 d
 1442 1637 d 1443 1636 d 1446 1635 d 1448 1635 r 1451 1636 d 1452 1637 d
 1453 1640 d 1455 1646 d 1455 1650 d 1453 1656 d 1452 1659 d 1451 1660 d
 1448 1661 d 2324  429 r 2324 1646 d 2324  429 r 2304  429 d 2324  478 r
 2283  478 d 2324  526 r 2304  526 d 2324  575 r 2304  575 d 2324  624 r
 2304  624 d 2324  672 r 2283  672 d 2324  721 r 2304  721 d 2324  770 r
 2304  770 d 2324  818 r 2304  818 d 2324  867 r 2283  867 d 2324  916 r
 2304  916 d 2324  964 r 2304  964 d 2324 1013 r 2304 1013 d 2324 1062 r
 2283 1062 d 2324 1110 r 2304 1110 d 2324 1159 r 2304 1159 d 2324 1208 r
 2304 1208 d 2324 1256 r 2283 1256 d 2324 1305 r 2304 1305 d 2324 1354 r
 2304 1354 d 2324 1402 r 2304 1402 d 2324 1451 r 2283 1451 d 2324 1500 r
 2304 1500 d 2324 1548 r 2304 1548 d 2324 1597 r 2304 1597 d 2324 1646 r
 2283 1646 d 1897  354 r 1894  337 d 1898  354 r 1897  347 d 1895  340 d
 1894  337 d 1910  354 r 1909  349 d 1907  344 d 1912  354 r 1910  351 d
 1909  348 d 1907  344 d 1904  342 d 1900  339 d 1898  338 d 1894  337 d
 1893  354 r 1898  354 d 1314  794 r 1340  785 d 1314  794 r 1340  802 d
 1318  794 r 1340  801 d 1334  787 r 1334  800 d 1340  781 r 1340  789 d
 1340  797 r 1340  806 d 1337  811 r 1348  809 d 1337  811 r 1342  811 d
 1346  810 d 1348  809 d 1337  819 r 1340  818 d 1343  817 d 1337  820 r
 1340  819 d 1341  818 d 1343  817 d 1345  815 d 1346  813 d 1347  811 d
 1348  809 d 1337  808 r 1337  811 d 1309  859 r 1311  856 d 1315  854 d
 1320  851 d 1326  850 d 1332  850 d 1338  851 d 1343  854 d 1347  856 d
 1349  859 d 1311  856 r 1316  854 d 1320  852 d 1326  851 d 1332  851 d
 1338  852 d 1342  854 d 1347  856 d 1314  869 r 1326  866 d 1325  869 d
 1324  872 d 1324  876 d 1325  880 d 1328  883 d 1332  884 d 1333  884 d
 1337  883 d 1339  880 d 1340  876 d 1340  872 d 1339  869 d 1338  867 d
 1335  866 d 1334  866 d 1333  867 d 1334  869 d 1335  867 d 1324  876 r
 1325  879 d 1328  881 d 1332  883 d 1333  883 d 1337  881 d 1339  879 d
 1340  876 d 1314  869 r 1314  881 d 1315  869 r 1315  875 d 1314  881 d
 1318  893 r 1319  894 d 1320  893 d 1319  891 d 1318  891 d 1315  894 d
 1314  898 d 1314  903 d 1315  906 d 1318  908 d 1321  908 d 1324  906 d
 1325  903 d 1325  899 d 1314  903 r 1315  905 d 1318  906 d 1321  906 d
 1324  905 d 1325  903 d 1326  905 d 1329  908 d 1332  909 d 1335  909 d
 1338  908 d 1339  906 d 1340  903 d 1340  898 d 1339  894 d 1338  893 d
 1335  891 d 1334  891 d 1333  893 d 1334  894 d 1335  893 d 1328  906 r
 1332  908 d 1335  908 d 1338  906 d 1339  905 d 1340  903 d 1340  918 r
 1339  917 d 1338  918 d 1339  919 d 1342  919 d 1344  918 d 1345  917 d
 1323  943 r 1326  942 d 1329  939 d 1330  935 d 1330  934 d 1329  930 d
 1326  928 d 1323  927 d 1321  927 d 1318  928 d 1315  930 d 1314  934 d
 1314  937 d 1315  941 d 1318  943 d 1321  944 d 1329  944 d 1334  943 d
 1337  942 d 1339  939 d 1340  935 d 1340  932 d 1339  929 d 1337  928 d
 1335  928 d 1334  929 d 1335  930 d 1337  929 d 1330  934 r 1329  932 d
 1326  929 d 1323  928 d 1321  928 d 1318  929 d 1315  932 d 1314  934 d
 1314  937 r 1315  939 d 1318  942 d 1321  943 d 1329  943 d 1334  942 d
 1337  941 d 1339  938 d 1340  935 d 1314  959 r 1315  956 d 1319  953 d
 1325  952 d 1329  952 d 1335  953 d 1339  956 d 1340  959 d 1340  962 d
 1339  966 d 1335  968 d 1329  969 d 1325  969 d 1319  968 d 1315  966 d
 1314  962 d 1314  959 d 1315  957 d 1316  956 d 1319  954 d 1325  953 d
 1329  953 d 1335  954 d 1338  956 d 1339  957 d 1340  959 d 1340  962 r
 1339  964 d 1338  966 d 1335  967 d 1329  968 d 1325  968 d 1319  967 d
 1316  966 d 1315  964 d 1314  962 d 1309  977 r 1311  980 d 1315  982 d
 1320  985 d 1326  986 d 1332  986 d 1338  985 d 1343  982 d 1347  980 d
 1349  977 d 1311  980 r 1316  982 d 1320  983 d 1326  985 d 1332  985 d
 1338  983 d 1342  982 d 1347  980 d 1323 1025 r 1324 1021 d 1326 1019 d
 1330 1017 d 1333 1017 d 1337 1019 d 1339 1021 d 1340 1025 d 1340 1027 d
 1339 1031 d 1337 1034 d 1333 1035 d 1330 1035 d 1326 1034 d 1324 1031 d
 1323 1027 d 1323 1025 d 1324 1022 d 1326 1020 d 1330 1019 d 1333 1019 d
 1337 1020 d 1339 1022 d 1340 1025 d 1340 1027 r 1339 1030 d 1337 1032 d
 1333 1034 d 1330 1034 d 1326 1032 d 1324 1030 d 1323 1027 d 1323 1044 r
 1340 1051 d 1323 1045 r 1338 1051 d 1323 1059 r 1340 1051 d 1323 1040 r
 1323 1049 d 1323 1055 r 1323 1063 d 1330 1069 r 1330 1084 d 1328 1084 d
 1325 1083 d 1324 1082 d 1323 1079 d 1323 1075 d 1324 1072 d 1326 1069 d
 1330 1068 d 1333 1068 d 1337 1069 d 1339 1072 d 1340 1075 d 1340 1078 d
 1339 1082 d 1337 1084 d 1330 1083 r 1326 1083 d 1324 1082 d 1323 1075 r
 1324 1073 d 1326 1070 d 1330 1069 d 1333 1069 d 1337 1070 d 1339 1073 d
 1340 1075 d 1323 1094 r 1340 1094 d 1323 1095 r 1340 1095 d 1330 1095 r
 1326 1097 d 1324 1099 d 1323 1102 d 1323 1106 d 1324 1107 d 1325 1107 d
 1326 1106 d 1325 1104 d 1324 1106 d 1323 1090 r 1323 1095 d 1340 1090 r
 1340 1099 d 1314 1116 r 1340 1116 d 1314 1117 r 1340 1117 d 1314 1112 r
 1314 1117 d 1340 1112 r 1340 1121 d 1325 1130 r 1326 1130 d 1326 1128 d
 1325 1128 d 1324 1130 d 1323 1132 d 1323 1137 d 1324 1140 d 1325 1141 d
 1328 1142 d 1337 1142 d 1339 1143 d 1340 1145 d 1325 1141 r 1337 1141 d
 1339 1142 d 1340 1145 d 1340 1146 d 1328 1141 r 1329 1140 d 1330 1132 d
 1332 1128 d 1334 1127 d 1337 1127 d 1339 1128 d 1340 1132 d 1340 1136 d
 1339 1138 d 1337 1141 d 1330 1132 r 1332 1130 d 1334 1128 d 1337 1128 d
 1339 1130 d 1340 1132 d 1323 1155 r 1349 1155 d 1323 1156 r 1349 1156 d
 1326 1156 r 1324 1158 d 1323 1161 d 1323 1164 d 1324 1167 d 1326 1170 d
 1330 1171 d 1333 1171 d 1337 1170 d 1339 1167 d 1340 1164 d 1340 1161 d
 1339 1158 d 1337 1156 d 1323 1164 r 1324 1166 d 1326 1169 d 1330 1170 d
 1333 1170 d 1337 1169 d 1339 1166 d 1340 1164 d 1323 1151 r 1323 1156 d
 1349 1151 r 1349 1160 d 1325 1204 r 1326 1204 d 1326 1203 d 1325 1203 d
 1324 1204 d 1323 1206 d 1323 1211 d 1324 1214 d 1325 1215 d 1328 1216 d
 1337 1216 d 1339 1218 d 1340 1219 d 1325 1215 r 1337 1215 d 1339 1216 d
 1340 1219 d 1340 1220 d 1328 1215 r 1329 1214 d 1330 1206 d 1332 1203 d
 1334 1201 d 1337 1201 d 1339 1203 d 1340 1206 d 1340 1210 d 1339 1213 d
 1337 1215 d 1330 1206 r 1332 1204 d 1334 1203 d 1337 1203 d 1339 1204 d
 1340 1206 d 1323 1229 r 1340 1229 d 1323 1230 r 1340 1230 d 1330 1230 r
 1326 1232 d 1324 1234 d 1323 1237 d 1323 1240 d 1324 1242 d 1325 1242 d
 1326 1240 d 1325 1239 d 1324 1240 d 1323 1225 r 1323 1230 d 1340 1225 r
 1340 1234 d 1330 1249 r 1330 1264 d 1328 1264 d 1325 1263 d 1324 1262 d
 1323 1259 d 1323 1256 d 1324 1252 d 1326 1249 d 1330 1248 d 1333 1248 d
 1337 1249 d 1339 1252 d 1340 1256 d 1340 1258 d 1339 1262 d 1337 1264 d
 1330 1263 r 1326 1263 d 1324 1262 d 1323 1256 r 1324 1253 d 1326 1250 d
 1330 1249 d 1333 1249 d 1337 1250 d 1339 1253 d 1340 1256 d 1325 1274 r
 1326 1274 d 1326 1273 d 1325 1273 d 1324 1274 d 1323 1277 d 1323 1282 d
 1324 1284 d 1325 1286 d 1328 1287 d 1337 1287 d 1339 1288 d 1340 1290 d
 1325 1286 r 1337 1286 d 1339 1287 d 1340 1290 d 1340 1291 d 1328 1286 r
 1329 1284 d 1330 1277 d 1332 1273 d 1334 1272 d 1337 1272 d 1339 1273 d
 1340 1277 d 1340 1281 d 1339 1283 d 1337 1286 d 1330 1277 r 1332 1274 d
 1334 1273 d 1337 1273 d 1339 1274 d 1340 1277 d 1511  473 r 1501  483 d
 1511  483 r 1501  473 d 1544  473 r 1534  483 d 1544  483 r 1534  473 d
 1577  473 r 1567  483 d 1577  483 r 1567  473 d 1610  473 r 1600  483 d
 1610  483 r 1600  473 d 1643  482 r 1633  492 d 1643  492 r 1633  482 d
 1676  512 r 1666  522 d 1676  522 r 1666  512 d 1709  570 r 1699  580 d
 1709  580 r 1699  570 d 1742  735 r 1732  745 d 1742  745 r 1732  735 d
 1775 1173 r 1765 1183 d 1775 1183 r 1765 1173 d 2039 1076 r 2029 1086 d
 2039 1086 r 2029 1076 d 2072  716 r 2062  726 d 2072  726 r 2062  716 d
 2105  570 r 2095  580 d 2105  580 r 2095  570 d 2137  541 r 2127  551 d
 2137  551 r 2127  541 d 2170  521 r 2160  531 d 2170  531 r 2160  521 d
 2203  473 r 2193  483 d 2203  483 r 2193  473 d 2236  473 r 2226  483 d
 2236  483 r 2226  473 d 2269  473 r 2259  483 d 2269  483 r 2259  473 d
 2302  473 r 2292  483 d 2302  483 r 2292  473 d 1506  478 r 1539  478 d
 1572  478 d 1605  478 d 1638  487 d 1671  517 d 1704  575 d 1737  740 d
 1770 1178 d 1786 1646 d 2009 1646 r 2034 1081 d 2067  721 d 2100  575 d
 2132  546 d 2165  526 d 2198  478 d 2231  478 d 2264  478 d 2297  478 d
 1509  471 r 1503  471 d 1510  472 r 1502  472 d 1511  473 r 1501  473 d
 1512  474 r 1500  474 d 1513  475 r 1499  475 d 1513  476 r 1499  476 d
 1513  477 r 1499  477 d 1513  478 r 1499  478 d 1513  479 r 1499  479 d
 1513  480 r 1499  480 d 1512  481 r 1500  481 d 1512  482 r 1500  482 d
 1511  483 r 1501  483 d 1510  484 r 1502  484 d 1508  485 r 1504  485 d
 1542  471 r 1536  471 d 1543  472 r 1535  472 d 1544  473 r 1534  473 d
 1545  474 r 1533  474 d 1546  475 r 1532  475 d 1546  476 r 1532  476 d
 1546  477 r 1532  477 d 1546  478 r 1532  478 d 1546  479 r 1532  479 d
 1546  480 r 1532  480 d 1545  481 r 1533  481 d 1545  482 r 1533  482 d
 1544  483 r 1534  483 d 1543  484 r 1535  484 d 1541  485 r 1537  485 d
 1575  471 r 1569  471 d 1576  472 r 1568  472 d 1577  473 r 1567  473 d
 1578  474 r 1566  474 d 1579  475 r 1565  475 d 1579  476 r 1565  476 d
 1579  477 r 1565  477 d 1579  478 r 1565  478 d 1579  479 r 1565  479 d
 1579  480 r 1565  480 d 1578  481 r 1566  481 d 1578  482 r 1566  482 d
 1577  483 r 1567  483 d 1576  484 r 1568  484 d 1574  485 r 1570  485 d
 1608  480 r 1602  480 d 1609  481 r 1601  481 d 1610  482 r 1600  482 d
 1611  483 r 1599  483 d 1612  484 r 1598  484 d 1612  485 r 1598  485 d
 1612  486 r 1598  486 d 1612  487 r 1598  487 d 1612  488 r 1598  488 d
 1612  489 r 1598  489 d 1611  490 r 1599  490 d 1611  491 r 1599  491 d
 1610  492 r 1600  492 d 1609  493 r 1601  493 d 1607  494 r 1603  494 d
 1641  529 r 1635  529 d 1642  530 r 1634  530 d 1643  531 r 1633  531 d
 1644  532 r 1632  532 d 1645  533 r 1631  533 d 1645  534 r 1631  534 d
 1645  535 r 1631  535 d 1645  536 r 1631  536 d 1645  537 r 1631  537 d
 1645  538 r 1631  538 d 1644  539 r 1632  539 d 1644  540 r 1632  540 d
 1643  541 r 1633  541 d 1642  542 r 1634  542 d 1640  543 r 1636  543 d
 1674  617 r 1668  617 d 1675  618 r 1667  618 d 1676  619 r 1666  619 d
 1677  620 r 1665  620 d 1678  621 r 1664  621 d 1678  622 r 1664  622 d
 1678  623 r 1664  623 d 1678  624 r 1664  624 d 1678  625 r 1664  625 d
 1678  626 r 1664  626 d 1677  627 r 1665  627 d 1677  628 r 1665  628 d
 1676  629 r 1666  629 d 1675  630 r 1667  630 d 1673  631 r 1669  631 d
 1707  841 r 1701  841 d 1708  842 r 1700  842 d 1709  843 r 1699  843 d
 1710  844 r 1698  844 d 1711  845 r 1697  845 d 1711  846 r 1697  846 d
 1711  847 r 1697  847 d 1711  848 r 1697  848 d 1711  849 r 1697  849 d
 1711  850 r 1697  850 d 1710  851 r 1698  851 d 1710  852 r 1698  852 d
 1709  853 r 1699  853 d 1708  854 r 1700  854 d 1706  855 r 1702  855 d
 1740 1298 r 1734 1298 d 1741 1299 r 1733 1299 d 1742 1300 r 1732 1300 d
 1743 1301 r 1731 1301 d 1744 1302 r 1730 1302 d 1744 1303 r 1730 1303 d
 1744 1304 r 1730 1304 d 1744 1305 r 1730 1305 d 1744 1306 r 1730 1306 d
 1744 1307 r 1730 1307 d 1743 1308 r 1731 1308 d 1743 1309 r 1731 1309 d
 1742 1310 r 1732 1310 d 1741 1311 r 1733 1311 d 1739 1312 r 1735 1312 d
 2070 1308 r 2064 1308 d 2071 1309 r 2063 1309 d 2072 1310 r 2062 1310 d
 2073 1311 r 2061 1311 d 2074 1312 r 2060 1312 d 2074 1313 r 2060 1313 d
 2074 1314 r 2060 1314 d 2074 1315 r 2060 1315 d 2074 1316 r 2060 1316 d
 2074 1317 r 2060 1317 d 2073 1318 r 2061 1318 d 2073 1319 r 2061 1319 d
 2072 1320 r 2062 1320 d 2071 1321 r 2063 1321 d 2069 1322 r 2065 1322 d
 2103  909 r 2097  909 d 2104  910 r 2096  910 d 2105  911 r 2095  911 d
 2106  912 r 2094  912 d 2107  913 r 2093  913 d 2107  914 r 2093  914 d
 2107  915 r 2093  915 d 2107  916 r 2093  916 d 2107  917 r 2093  917 d
 2107  918 r 2093  918 d 2106  919 r 2094  919 d 2106  920 r 2094  920 d
 2105  921 r 2095  921 d 2104  922 r 2096  922 d 2102  923 r 2098  923 d
 2135  675 r 2129  675 d 2136  676 r 2128  676 d 2137  677 r 2127  677 d
 2138  678 r 2126  678 d 2139  679 r 2125  679 d 2139  680 r 2125  680 d
 2139  681 r 2125  681 d 2139  682 r 2125  682 d 2139  683 r 2125  683 d
 2139  684 r 2125  684 d 2138  685 r 2126  685 d 2138  686 r 2126  686 d
 2137  687 r 2127  687 d 2136  688 r 2128  688 d 2134  689 r 2130  689 d
 2168  568 r 2162  568 d 2169  569 r 2161  569 d 2170  570 r 2160  570 d
 2171  571 r 2159  571 d 2172  572 r 2158  572 d 2172  573 r 2158  573 d
 2172  574 r 2158  574 d 2172  575 r 2158  575 d 2172  576 r 2158  576 d
 2172  577 r 2158  577 d 2171  578 r 2159  578 d 2171  579 r 2159  579 d
 2170  580 r 2160  580 d 2169  581 r 2161  581 d 2167  582 r 2163  582 d
 2201  500 r 2195  500 d 2202  501 r 2194  501 d 2203  502 r 2193  502 d
 2204  503 r 2192  503 d 2205  504 r 2191  504 d 2205  505 r 2191  505 d
 2205  506 r 2191  506 d 2205  507 r 2191  507 d 2205  508 r 2191  508 d
 2205  509 r 2191  509 d 2204  510 r 2192  510 d 2204  511 r 2192  511 d
 2203  512 r 2193  512 d 2202  513 r 2194  513 d 2200  514 r 2196  514 d
 2234  480 r 2228  480 d 2235  481 r 2227  481 d 2236  482 r 2226  482 d
 2237  483 r 2225  483 d 2238  484 r 2224  484 d 2238  485 r 2224  485 d
 2238  486 r 2224  486 d 2238  487 r 2224  487 d 2238  488 r 2224  488 d
 2238  489 r 2224  489 d 2237  490 r 2225  490 d 2237  491 r 2225  491 d
 2236  492 r 2226  492 d 2235  493 r 2227  493 d 2233  494 r 2229  494 d
 2267  471 r 2261  471 d 2268  472 r 2260  472 d 2269  473 r 2259  473 d
 2270  474 r 2258  474 d 2271  475 r 2257  475 d 2271  476 r 2257  476 d
 2271  477 r 2257  477 d 2271  478 r 2257  478 d 2271  479 r 2257  479 d
 2271  480 r 2257  480 d 2270  481 r 2258  481 d 2270  482 r 2258  482 d
 2269  483 r 2259  483 d 2268  484 r 2260  484 d 2266  485 r 2262  485 d
 2300  471 r 2294  471 d 2301  472 r 2293  472 d 2302  473 r 2292  473 d
 2303  474 r 2291  474 d 2304  475 r 2290  475 d 2304  476 r 2290  476 d
 2304  477 r 2290  477 d 2304  478 r 2290  478 d 2304  479 r 2290  479 d
 2304  480 r 2290  480 d 2303  481 r 2291  481 d 2303  482 r 2291  482 d
 2302  483 r 2292  483 d 2301  484 r 2293  484 d 2299  485 r 2295  485 d
 1506  478 r 1539  478 d 1572  478 d 1605  487 d 1638  536 d 1671  624 d
 1704  848 d 1737 1305 d 1748 1646 d 2051 1646 r 2067 1315 d 2100  916 d
 2132  682 d 2165  575 d 2198  507 d 2231  487 d 2264  478 d 2297  478 d
 1511  473 r 1501  473 d 1511  474 r 1501  474 d 1511  475 r 1501  475 d
 1511  476 r 1501  476 d 1511  477 r 1501  477 d 1511  478 r 1501  478 d
 1511  479 r 1501  479 d 1511  480 r 1501  480 d 1511  481 r 1501  481 d
 1511  482 r 1501  482 d 1511  483 r 1501  483 d 1544  473 r 1534  473 d
 1544  474 r 1534  474 d 1544  475 r 1534  475 d 1544  476 r 1534  476 d
 1544  477 r 1534  477 d 1544  478 r 1534  478 d 1544  479 r 1534  479 d
 1544  480 r 1534  480 d 1544  481 r 1534  481 d 1544  482 r 1534  482 d
 1544  483 r 1534  483 d 1577  492 r 1567  492 d 1577  493 r 1567  493 d
 1577  494 r 1567  494 d 1577  495 r 1567  495 d 1577  496 r 1567  496 d
 1577  497 r 1567  497 d 1577  498 r 1567  498 d 1577  499 r 1567  499 d
 1577  500 r 1567  500 d 1577  501 r 1567  501 d 1577  502 r 1567  502 d
 1610  486 r 1600  486 d 1610  487 r 1600  487 d 1610  488 r 1600  488 d
 1610  489 r 1600  489 d 1610  490 r 1600  490 d 1610  491 r 1600  491 d
 1610  492 r 1600  492 d 1610  493 r 1600  493 d 1610  494 r 1600  494 d
 1610  495 r 1600  495 d 1610  496 r 1600  496 d 1643  489 r 1633  489 d
 1643  490 r 1633  490 d 1643  491 r 1633  491 d 1643  492 r 1633  492 d
 1643  493 r 1633  493 d 1643  494 r 1633  494 d 1643  495 r 1633  495 d
 1643  496 r 1633  496 d 1643  497 r 1633  497 d 1643  498 r 1633  498 d
 1643  499 r 1633  499 d 1676  492 r 1666  492 d 1676  493 r 1666  493 d
 1676  494 r 1666  494 d 1676  495 r 1666  495 d 1676  496 r 1666  496 d
 1676  497 r 1666  497 d 1676  498 r 1666  498 d 1676  499 r 1666  499 d
 1676  500 r 1666  500 d 1676  501 r 1666  501 d 1676  502 r 1666  502 d
 1709  508 r 1699  508 d 1709  509 r 1699  509 d 1709  510 r 1699  510 d
 1709  511 r 1699  511 d 1709  512 r 1699  512 d 1709  513 r 1699  513 d
 1709  514 r 1699  514 d 1709  515 r 1699  515 d 1709  516 r 1699  516 d
 1709  517 r 1699  517 d 1709  518 r 1699  518 d 1742  582 r 1732  582 d
 1742  583 r 1732  583 d 1742  584 r 1732  584 d 1742  585 r 1732  585 d
 1742  586 r 1732  586 d 1742  587 r 1732  587 d 1742  588 r 1732  588 d
 1742  589 r 1732  589 d 1742  590 r 1732  590 d 1742  591 r 1732  591 d
 1742  592 r 1732  592 d 1775  820 r 1765  820 d 1775  821 r 1765  821 d
 1775  822 r 1765  822 d 1775  823 r 1765  823 d 1775  824 r 1765  824 d
 1775  825 r 1765  825 d 1775  826 r 1765  826 d 1775  827 r 1765  827 d
 1775  828 r 1765  828 d 1775  829 r 1765  829 d 1775  830 r 1765  830 d
 1808 1449 r 1798 1449 d 1808 1450 r 1798 1450 d 1808 1451 r 1798 1451 d
 1808 1452 r 1798 1452 d 1808 1453 r 1798 1453 d 1808 1454 r 1798 1454 d
 1808 1455 r 1798 1455 d 1808 1456 r 1798 1456 d 1808 1457 r 1798 1457 d
 1808 1458 r 1798 1458 d 1808 1459 r 1798 1459 d 2006 1443 r 1996 1443 d
 2006 1444 r 1996 1444 d 2006 1445 r 1996 1445 d 2006 1446 r 1996 1446 d
 2006 1447 r 1996 1447 d 2006 1448 r 1996 1448 d 2006 1449 r 1996 1449 d
 2006 1450 r 1996 1450 d 2006 1451 r 1996 1451 d 2006 1452 r 1996 1452 d
 2006 1453 r 1996 1453 d 2039  815 r 2029  815 d 2039  816 r 2029  816 d
 2039  817 r 2029  817 d 2039  818 r 2029  818 d 2039  819 r 2029  819 d
 2039  820 r 2029  820 d 2039  821 r 2029  821 d 2039  822 r 2029  822 d
 2039  823 r 2029  823 d 2039  824 r 2029  824 d 2039  825 r 2029  825 d
 2072  581 r 2062  581 d 2072  582 r 2062  582 d 2072  583 r 2062  583 d
 2072  584 r 2062  584 d 2072  585 r 2062  585 d 2072  586 r 2062  586 d
 2072  587 r 2062  587 d 2072  588 r 2062  588 d 2072  589 r 2062  589 d
 2072  590 r 2062  590 d 2072  591 r 2062  591 d 2105  507 r 2095  507 d
 2105  508 r 2095  508 d 2105  509 r 2095  509 d 2105  510 r 2095  510 d
 2105  511 r 2095  511 d 2105  512 r 2095  512 d 2105  513 r 2095  513 d
 2105  514 r 2095  514 d 2105  515 r 2095  515 d 2105  516 r 2095  516 d
 2105  517 r 2095  517 d 2137  491 r 2127  491 d 2137  492 r 2127  492 d
 2137  493 r 2127  493 d 2137  494 r 2127  494 d 2137  495 r 2127  495 d
 2137  496 r 2127  496 d 2137  497 r 2127  497 d 2137  498 r 2127  498 d
 2137  499 r 2127  499 d 2137  500 r 2127  500 d 2137  501 r 2127  501 d
 2170  488 r 2160  488 d 2170  489 r 2160  489 d 2170  490 r 2160  490 d
 2170  491 r 2160  491 d 2170  492 r 2160  492 d 2170  493 r 2160  493 d
 2170  494 r 2160  494 d 2170  495 r 2160  495 d 2170  496 r 2160  496 d
 2170  497 r 2160  497 d 2170  498 r 2160  498 d 2203  490 r 2193  490 d
 2203  491 r 2193  491 d 2203  492 r 2193  492 d 2203  493 r 2193  493 d
 2203  494 r 2193  494 d 2203  495 r 2193  495 d 2203  496 r 2193  496 d
 2203  497 r 2193  497 d 2203  498 r 2193  498 d 2203  499 r 2193  499 d
 2203  500 r 2193  500 d 2236  489 r 2226  489 d 2236  490 r 2226  490 d
 2236  491 r 2226  491 d 2236  492 r 2226  492 d 2236  493 r 2226  493 d
 2236  494 r 2226  494 d 2236  495 r 2226  495 d 2236  496 r 2226  496 d
 2236  497 r 2226  497 d 2236  498 r 2226  498 d 2236  499 r 2226  499 d
 2269  473 r 2259  473 d 2269  474 r 2259  474 d 2269  475 r 2259  475 d
 2269  476 r 2259  476 d 2269  477 r 2259  477 d 2269  478 r 2259  478 d
 2269  479 r 2259  479 d 2269  480 r 2259  480 d 2269  481 r 2259  481 d
 2269  482 r 2259  482 d 2269  483 r 2259  483 d 2302  473 r 2292  473 d
 2302  474 r 2292  474 d 2302  475 r 2292  475 d 2302  476 r 2292  476 d
 2302  477 r 2292  477 d 2302  478 r 2292  478 d 2302  479 r 2292  479 d
 2302  480 r 2292  480 d 2302  481 r 2292  481 d 2302  482 r 2292  482 d
 2302  483 r 2292  483 d 1506  478 p 1514  478 r 1498  478 d 1514  478 d
 1539  478 p 1547  478 r 1531  478 d 1547  478 d 1572  497 r 1572  514 d
 1580  514 r 1564  514 d 1580  514 d 1605  491 r 1605  499 d 1613  499 r
 1597  499 d 1613  499 d 1638  494 r 1638  504 d 1646  504 r 1630  504 d
 1646  504 d 1671  497 r 1671  511 d 1679  511 r 1663  511 d 1679  511 d
 1704  513 r 1704  537 d 1712  537 r 1696  537 d 1712  537 d 1737  587 r
 1737  636 d 1745  636 r 1729  636 d 1745  636 d 1770  825 r 1770  922 d
 1778  922 r 1762  922 d 1778  922 d 1803 1454 r 1803 1619 d 1811 1619 r
 1795 1619 d 1811 1619 d 2001 1448 r 2001 1602 d 2009 1602 r 1993 1602 d
 2009 1602 d 2034  820 r 2034  911 d 2042  911 r 2026  911 d 2042  911 d
 2067  586 r 2067  639 d 2075  639 r 2059  639 d 2075  639 d 2100  512 r
 2100  536 d 2108  536 r 2092  536 d 2108  536 d 2132  496 r 2132  508 d
 2140  508 r 2124  508 d 2140  508 d 2165  493 r 2165  503 d 2173  503 r
 2157  503 d 2173  503 d 2198  495 r 2198  506 d 2206  506 r 2190  506 d
 2206  506 d 2231  494 r 2231  506 d 2239  506 r 2223  506 d 2239  506 d
 2264  478 p 2272  478 r 2256  478 d 2272  478 d 2297  478 p 2305  478 r
 2289  478 d 2305  478 d 1506  478 p 1514  478 r 1498  478 d 1514  478 d
 1539  478 p 1547  478 r 1531  478 d 1547  478 d 1572  497 r 1572  480 d
 1580  480 r 1564  480 d 1580  480 d 1605  491 r 1605  483 d 1613  483 r
 1597  483 d 1613  483 d 1638  494 r 1638  484 d 1646  484 r 1630  484 d
 1646  484 d 1671  497 r 1671  483 d 1679  483 r 1663  483 d 1679  483 d
 1704  513 r 1704  488 d 1712  488 r 1696  488 d 1712  488 d 1737  587 r
 1737  537 d 1745  537 r 1729  537 d 1745  537 d 1770  825 r 1770  728 d
 1778  728 r 1762  728 d 1778  728 d 1803 1454 r 1803 1288 d 1811 1288 r
 1795 1288 d 1811 1288 d 2001 1448 r 2001 1294 d 2009 1294 r 1993 1294 d
 2009 1294 d 2034  820 r 2034  729 d 2042  729 r 2026  729 d 2042  729 d
 2067  586 r 2067  533 d 2075  533 r 2059  533 d 2075  533 d 2100  512 r
 2100  488 d 2108  488 r 2092  488 d 2108  488 d 2132  496 r 2132  483 d
 2140  483 r 2124  483 d 2140  483 d 2165  493 r 2165  483 d 2173  483 r
 2157  483 d 2173  483 d 2198  495 r 2198  483 d 2206  483 r 2190  483 d
 2206  483 d 2231  494 r 2231  482 d 2239  482 r 2223  482 d 2239  482 d
 2264  478 p 2272  478 r 2256  478 d 2272  478 d 2297  478 p 2305  478 r
 2289  478 d 2305  478 d 1512 1515 r 1512 1489 d 1514 1515 r 1514 1489 d
 1514 1503 r 1516 1505 d 1519 1506 d 1521 1506 d 1525 1505 d 1527 1503 d
 1529 1499 d 1529 1496 d 1527 1492 d 1525 1490 d 1521 1489 d 1519 1489 d
 1516 1490 d 1514 1492 d 1521 1506 r 1524 1505 d 1526 1503 d 1527 1499 d
 1527 1496 d 1526 1492 d 1524 1490 d 1521 1489 d 1509 1515 r 1514 1515 d
 1536 1520 r 1539 1518 d 1541 1514 d 1544 1509 d 1545 1503 d 1545 1497 d
 1544 1491 d 1541 1486 d 1539 1482 d 1536 1480 d 1539 1518 r 1541 1513 d
 1543 1509 d 1544 1503 d 1544 1497 d 1543 1491 d 1541 1487 d 1539 1482 d
  364  429 r 1208  429 d  390  429 r  390  449 d  456  429 r  456  449 d
  522  429 r  522  469 d  588  429 r  588  449 d  654  429 r  654  449 d
  720  429 r  720  449 d  786  429 r  786  469 d  852  429 r  852  449 d
  918  429 r  918  449 d  984  429 r  984  449 d 1049  429 r 1049  469 d
 1115  429 r 1115  449 d 1181  429 r 1181  449 d  498  389 r  520  389 d
  529  399 r  531  398 d  529  397 d  528  398 d  528  399 d  529  402 d
  531  403 d  534  404 d  539  404 d  543  403 d  544  402 d  546  399 d
  546  397 d  544  394 d  541  392 d  534  389 d  532  388 d  529  385 d
  528  381 d  528  378 d  539  404 r  542  403 d  543  402 d  544  399 d
  544  397 d  543  394 d  539  392 d  534  389 d  528  380 r  529  381 d
  532  381 d  538  379 d  542  379 d  544  380 d  546  381 d  532  381 r
  538  378 d  543  378 d  544  379 d  546  381 d  546  384 d  784  404 r
  781  403 d  778  399 d  777  393 d  777  389 d  778  383 d  781  379 d
  784  378 d  787  378 d  791  379 d  793  383 d  794  389 d  794  393 d
  793  399 d  791  403 d  787  404 d  784  404 d  782  403 d  781  402 d
  779  399 d  778  393 d  778  389 d  779  383 d  781  380 d  782  379 d
  784  378 d  787  378 r  789  379 d  791  380 d  792  383 d  793  389 d
  793  393 d  792  399 d  791  402 d  789  403 d  787  404 d 1042  399 r
 1043  398 d 1042  397 d 1041  398 d 1041  399 d 1042  402 d 1043  403 d
 1047  404 d 1052  404 d 1056  403 d 1057  402 d 1058  399 d 1058  397 d
 1057  394 d 1053  392 d 1047  389 d 1045  388 d 1042  385 d 1041  381 d
 1041  378 d 1052  404 r 1055  403 d 1056  402 d 1057  399 d 1057  397 d
 1056  394 d 1052  392 d 1047  389 d 1041  380 r 1042  381 d 1045  381 d
 1051  379 d 1055  379 d 1057  380 d 1058  381 d 1045  381 r 1051  378 d
 1056  378 d 1057  379 d 1058  381 d 1058  384 d  364 1646 r 1208 1646 d
  390 1646 r  390 1626 d  456 1646 r  456 1626 d  522 1646 r  522 1605 d
  588 1646 r  588 1626 d  654 1646 r  654 1626 d  720 1646 r  720 1626 d
  786 1646 r  786 1605 d  852 1646 r  852 1626 d  918 1646 r  918 1626 d
  984 1646 r  984 1626 d 1049 1646 r 1049 1605 d 1115 1646 r 1115 1626 d
 1181 1646 r 1181 1626 d  364  429 r  364 1646 d  364  429 r  404  429 d
  364  478 r  384  478 d  364  526 r  384  526 d  364  575 r  384  575 d
  364  624 r  404  624 d  364  672 r  384  672 d  364  721 r  384  721 d
  364  770 r  384  770 d  364  818 r  404  818 d  364  867 r  384  867 d
  364  916 r  384  916 d  364  964 r  384  964 d  364 1013 r  404 1013 d
  364 1062 r  384 1062 d  364 1110 r  384 1110 d  364 1159 r  384 1159 d
  364 1208 r  404 1208 d  364 1256 r  384 1256 d  364 1305 r  384 1305 d
  364 1354 r  384 1354 d  364 1402 r  404 1402 d  364 1451 r  384 1451 d
  364 1500 r  384 1500 d  364 1548 r  384 1548 d  364 1597 r  404 1597 d
  364 1646 r  384 1646 d  329  444 r  326  443 d  323  439 d  322  433 d
  322  429 d  323  423 d  326  419 d  329  418 d  332  418 d  336  419 d
  338  423 d  339  429 d  339  433 d  338  439 d  336  443 d  332  444 d
  329  444 d  327  443 d  326  442 d  324  439 d  323  433 d  323  429 d
  324  423 d  326  420 d  327  419 d  329  418 d  332  418 r  334  419 d
  336  420 d  337  423 d  338  429 d  338  433 d  337  439 d  336  442 d
  334  443 d  332  444 d  273  634 r  274  633 d  273  632 d  272  633 d
  272  634 d  273  637 d  274  638 d  278  639 d  283  639 d  287  638 d
  288  637 d  289  634 d  289  632 d  288  629 d  284  627 d  278  624 d
  276  623 d  273  620 d  272  616 d  272  613 d  283  639 r  286  638 d
  287  637 d  288  634 d  288  632 d  287  629 d  283  627 d  278  624 d
  272  615 r  273  616 d  276  616 d  282  614 d  286  614 d  288  615 d
  289  616 d  276  616 r  282  613 d  287  613 d  288  614 d  289  616 d
  289  619 d  305  639 r  301  638 d  298  634 d  297  628 d  297  624 d
  298  618 d  301  614 d  305  613 d  307  613 d  311  614 d  313  618 d
  315  624 d  315  628 d  313  634 d  311  638 d  307  639 d  305  639 d
  302  638 d  301  637 d  299  634 d  298  628 d  298  624 d  299  618 d
  301  615 d  302  614 d  305  613 d  307  613 r  310  614 d  311  615 d
  312  618 d  313  624 d  313  628 d  312  634 d  311  637 d  310  638 d
  307  639 d  330  639 r  326  638 d  323  634 d  322  628 d  322  624 d
  323  618 d  326  614 d  330  613 d  332  613 d  336  614 d  339  618 d
  340  624 d  340  628 d  339  634 d  336  638 d  332  639 d  330  639 d
  327  638 d  326  637 d  325  634 d  323  628 d  323  624 d  325  618 d
  326  615 d  327  614 d  330  613 d  332  613 r  335  614 d  336  615 d
  337  618 d  339  624 d  339  628 d  337  634 d  336  637 d  335  638 d
  332  639 d  283  831 r  283  807 d  284  833 r  284  807 d  284  833 r
  271  814 d  291  814 d  279  807 r  288  807 d  305  833 r  301  832 d
  298  828 d  297  822 d  297  818 d  298  812 d  301  808 d  305  807 d
  307  807 d  311  808 d  313  812 d  315  818 d  315  822 d  313  828 d
  311  832 d  307  833 d  305  833 d  302  832 d  301  831 d  299  828 d
  298  822 d  298  818 d  299  812 d  301  809 d  302  808 d  305  807 d
  307  807 r  310  808 d  311  809 d  312  812 d  313  818 d  313  822 d
  312  828 d  311  831 d  310  832 d  307  833 d  330  833 r  326  832 d
  323  828 d  322  822 d  322  818 d  323  812 d  326  808 d  330  807 d
  332  807 d  336  808 d  339  812 d  340  818 d  340  822 d  339  828 d
  336  832 d  332  833 d  330  833 d  327  832 d  326  831 d  325  828 d
  323  822 d  323  818 d  325  812 d  326  809 d  327  808 d  330  807 d
  332  807 r  335  808 d  336  809 d  337  812 d  339  818 d  339  822 d
  337  828 d  336  831 d  335  832 d  332  833 d  287 1024 r  286 1023 d
  287 1022 d  288 1023 d  288 1024 d  287 1027 d  284 1028 d  281 1028 d
  277 1027 d  274 1024 d  273 1022 d  272 1017 d  272 1009 d  273 1005 d
  276 1003 d  279 1002 d  282 1002 d  286 1003 d  288 1005 d  289 1009 d
  289 1010 d  288 1014 d  286 1017 d  282 1018 d  281 1018 d  277 1017 d
  274 1014 d  273 1010 d  281 1028 r  278 1027 d  276 1024 d  274 1022 d
  273 1017 d  273 1009 d  274 1005 d  277 1003 d  279 1002 d  282 1002 r
  284 1003 d  287 1005 d  288 1009 d  288 1010 d  287 1014 d  284 1017 d
  282 1018 d  305 1028 r  301 1027 d  298 1023 d  297 1017 d  297 1013 d
  298 1007 d  301 1003 d  305 1002 d  307 1002 d  311 1003 d  313 1007 d
  315 1013 d  315 1017 d  313 1023 d  311 1027 d  307 1028 d  305 1028 d
  302 1027 d  301 1026 d  299 1023 d  298 1017 d  298 1013 d  299 1007 d
  301 1004 d  302 1003 d  305 1002 d  307 1002 r  310 1003 d  311 1004 d
  312 1007 d  313 1013 d  313 1017 d  312 1023 d  311 1026 d  310 1027 d
  307 1028 d  330 1028 r  326 1027 d  323 1023 d  322 1017 d  322 1013 d
  323 1007 d  326 1003 d  330 1002 d  332 1002 d  336 1003 d  339 1007 d
  340 1013 d  340 1017 d  339 1023 d  336 1027 d  332 1028 d  330 1028 d
  327 1027 d  326 1026 d  325 1023 d  323 1017 d  323 1013 d  325 1007 d
  326 1004 d  327 1003 d  330 1002 d  332 1002 r  335 1003 d  336 1004 d
  337 1007 d  339 1013 d  339 1017 d  337 1023 d  336 1026 d  335 1027 d
  332 1028 d  278 1223 r  274 1222 d  273 1219 d  273 1216 d  274 1213 d
  278 1212 d  283 1212 d  287 1213 d  288 1216 d  288 1219 d  287 1222 d
  283 1223 d  278 1223 d  276 1222 d  274 1219 d  274 1216 d  276 1213 d
  278 1212 d  283 1212 r  286 1213 d  287 1216 d  287 1219 d  286 1222 d
  283 1223 d  278 1212 r  274 1211 d  273 1209 d  272 1207 d  272 1202 d
  273 1199 d  274 1198 d  278 1197 d  283 1197 d  287 1198 d  288 1199 d
  289 1202 d  289 1207 d  288 1209 d  287 1211 d  283 1212 d  278 1212 r
  276 1211 d  274 1209 d  273 1207 d  273 1202 d  274 1199 d  276 1198 d
  278 1197 d  283 1197 r  286 1198 d  287 1199 d  288 1202 d  288 1207 d
  287 1209 d  286 1211 d  283 1212 d  305 1223 r  301 1222 d  298 1218 d
  297 1212 d  297 1208 d  298 1202 d  301 1198 d  305 1197 d  307 1197 d
  311 1198 d  313 1202 d  315 1208 d  315 1212 d  313 1218 d  311 1222 d
  307 1223 d  305 1223 d  302 1222 d  301 1221 d  299 1218 d  298 1212 d
  298 1208 d  299 1202 d  301 1199 d  302 1198 d  305 1197 d  307 1197 r
  310 1198 d  311 1199 d  312 1202 d  313 1208 d  313 1212 d  312 1218 d
  311 1221 d  310 1222 d  307 1223 d  330 1223 r  326 1222 d  323 1218 d
  322 1212 d  322 1208 d  323 1202 d  326 1198 d  330 1197 d  332 1197 d
  336 1198 d  339 1202 d  340 1208 d  340 1212 d  339 1218 d  336 1222 d
  332 1223 d  330 1223 d  327 1222 d  326 1221 d  325 1218 d  323 1212 d
  323 1208 d  325 1202 d  326 1199 d  327 1198 d  330 1197 d  332 1197 r
  335 1198 d  336 1199 d  337 1202 d  339 1208 d  339 1212 d  337 1218 d
  336 1221 d  335 1222 d  332 1223 d  251 1412 r  253 1413 d  257 1417 d
  257 1391 d  256 1416 r  256 1391 d  251 1391 r  262 1391 d  280 1417 r
  276 1416 d  273 1412 d  272 1406 d  272 1402 d  273 1396 d  276 1392 d
  280 1391 d  282 1391 d  286 1392 d  288 1396 d  290 1402 d  290 1406 d
  288 1412 d  286 1416 d  282 1417 d  280 1417 d  277 1416 d  276 1415 d
  274 1412 d  273 1406 d  273 1402 d  274 1396 d  276 1393 d  277 1392 d
  280 1391 d  282 1391 r  285 1392 d  286 1393 d  287 1396 d  288 1402 d
  288 1406 d  287 1412 d  286 1415 d  285 1416 d  282 1417 d  305 1417 r
  301 1416 d  298 1412 d  297 1406 d  297 1402 d  298 1396 d  301 1392 d
  305 1391 d  307 1391 d  311 1392 d  314 1396 d  315 1402 d  315 1406 d
  314 1412 d  311 1416 d  307 1417 d  305 1417 d  302 1416 d  301 1415 d
  300 1412 d  298 1406 d  298 1402 d  300 1396 d  301 1393 d  302 1392 d
  305 1391 d  307 1391 r  310 1392 d  311 1393 d  312 1396 d  314 1402 d
  314 1406 d  312 1412 d  311 1415 d  310 1416 d  307 1417 d  330 1417 r
  326 1416 d  324 1412 d  322 1406 d  322 1402 d  324 1396 d  326 1392 d
  330 1391 d  332 1391 d  336 1392 d  339 1396 d  340 1402 d  340 1406 d
  339 1412 d  336 1416 d  332 1417 d  330 1417 d  327 1416 d  326 1415 d
  325 1412 d  324 1406 d  324 1402 d  325 1396 d  326 1393 d  327 1392 d
  330 1391 d  332 1391 r  335 1392 d  336 1393 d  337 1396 d  339 1402 d
  339 1406 d  337 1412 d  336 1415 d  335 1416 d  332 1417 d  251 1607 r
  253 1608 d  257 1612 d  257 1586 d  256 1611 r  256 1586 d  251 1586 r
  262 1586 d  273 1607 r  274 1606 d  273 1605 d  272 1606 d  272 1607 d
  273 1610 d  274 1611 d  278 1612 d  283 1612 d  287 1611 d  288 1610 d
  290 1607 d  290 1605 d  288 1602 d  285 1600 d  278 1597 d  276 1596 d
  273 1593 d  272 1589 d  272 1586 d  283 1612 r  286 1611 d  287 1610 d
  288 1607 d  288 1605 d  287 1602 d  283 1600 d  278 1597 d  272 1588 r
  273 1589 d  276 1589 d  282 1587 d  286 1587 d  288 1588 d  290 1589 d
  276 1589 r  282 1586 d  287 1586 d  288 1587 d  290 1589 d  290 1592 d
  305 1612 r  301 1611 d  298 1607 d  297 1601 d  297 1597 d  298 1591 d
  301 1587 d  305 1586 d  307 1586 d  311 1587 d  314 1591 d  315 1597 d
  315 1601 d  314 1607 d  311 1611 d  307 1612 d  305 1612 d  302 1611 d
  301 1610 d  300 1607 d  298 1601 d  298 1597 d  300 1591 d  301 1588 d
  302 1587 d  305 1586 d  307 1586 r  310 1587 d  311 1588 d  312 1591 d
  314 1597 d  314 1601 d  312 1607 d  311 1610 d  310 1611 d  307 1612 d
  330 1612 r  326 1611 d  324 1607 d  322 1601 d  322 1597 d  324 1591 d
  326 1587 d  330 1586 d  332 1586 d  336 1587 d  339 1591 d  340 1597 d
  340 1601 d  339 1607 d  336 1611 d  332 1612 d  330 1612 d  327 1611 d
  326 1610 d  325 1607 d  324 1601 d  324 1597 d  325 1591 d  326 1588 d
  327 1587 d  330 1586 d  332 1586 r  335 1587 d  336 1588 d  337 1591 d
  339 1597 d  339 1601 d  337 1607 d  336 1610 d  335 1611 d  332 1612 d
 1208  429 r 1208 1646 d 1208  429 r 1167  429 d 1208  478 r 1188  478 d
 1208  526 r 1188  526 d 1208  575 r 1188  575 d 1208  624 r 1167  624 d
 1208  672 r 1188  672 d 1208  721 r 1188  721 d 1208  770 r 1188  770 d
 1208  818 r 1167  818 d 1208  867 r 1188  867 d 1208  916 r 1188  916 d
 1208  964 r 1188  964 d 1208 1013 r 1167 1013 d 1208 1062 r 1188 1062 d
 1208 1110 r 1188 1110 d 1208 1159 r 1188 1159 d 1208 1208 r 1167 1208 d
 1208 1256 r 1188 1256 d 1208 1305 r 1188 1305 d 1208 1354 r 1188 1354 d
 1208 1402 r 1167 1402 d 1208 1451 r 1188 1451 d 1208 1500 r 1188 1500 d
 1208 1548 r 1188 1548 d 1208 1597 r 1167 1597 d 1208 1646 r 1188 1646 d
  781  354 r  778  337 d  782  354 r  781  347 d  779  340 d  778  337 d
  794  354 r  793  349 d  791  344 d  796  354 r  794  351 d  793  348 d
  791  344 d  788  342 d  784  339 d  782  338 d  778  337 d  777  354 r
  782  354 d  198  794 r  224  785 d  198  794 r  224  802 d  202  794 r
  224  801 d  218  787 r  218  800 d  224  781 r  224  789 d  224  797 r
  224  806 d  221  811 r  232  809 d  221  811 r  226  811 d  230  810 d
  232  809 d  221  819 r  224  818 d  227  817 d  221  820 r  224  819 d
  225  818 d  227  817 d  229  815 d  230  813 d  231  811 d  232  809 d
  221  808 r  221  811 d  193  859 r  195  856 d  199  854 d  204  851 d
  210  850 d  216  850 d  222  851 d  227  854 d  231  856 d  233  859 d
  195  856 r  200  854 d  204  852 d  210  851 d  216  851 d  222  852 d
  226  854 d  231  856 d  198  869 r  210  866 d  209  869 d  208  872 d
  208  876 d  209  880 d  212  883 d  216  884 d  217  884 d  221  883 d
  223  880 d  224  876 d  224  872 d  223  869 d  222  867 d  219  866 d
  218  866 d  217  867 d  218  869 d  219  867 d  208  876 r  209  879 d
  212  881 d  216  883 d  217  883 d  221  881 d  223  879 d  224  876 d
  198  869 r  198  881 d  199  869 r  199  875 d  198  881 d  202  893 r
  203  894 d  204  893 d  203  891 d  202  891 d  199  894 d  198  898 d
  198  903 d  199  906 d  202  908 d  205  908 d  208  906 d  209  903 d
  209  899 d  198  903 r  199  905 d  202  906 d  205  906 d  208  905 d
  209  903 d  210  905 d  213  908 d  216  909 d  219  909 d  222  908 d
  223  906 d  224  903 d  224  898 d  223  894 d  222  893 d  219  891 d
  218  891 d  217  893 d  218  894 d  219  893 d  212  906 r  216  908 d
  219  908 d  222  906 d  223  905 d  224  903 d  224  918 r  223  917 d
  222  918 d  223  919 d  226  919 d  228  918 d  229  917 d  207  943 r
  210  942 d  213  939 d  214  935 d  214  934 d  213  930 d  210  928 d
  207  927 d  205  927 d  202  928 d  199  930 d  198  934 d  198  937 d
  199  941 d  202  943 d  205  944 d  213  944 d  218  943 d  221  942 d
  223  939 d  224  935 d  224  932 d  223  929 d  221  928 d  219  928 d
  218  929 d  219  930 d  221  929 d  214  934 r  213  932 d  210  929 d
  207  928 d  205  928 d  202  929 d  199  932 d  198  934 d  198  937 r
  199  939 d  202  942 d  205  943 d  213  943 d  218  942 d  221  941 d
  223  938 d  224  935 d  198  959 r  199  956 d  203  953 d  209  952 d
  213  952 d  219  953 d  223  956 d  224  959 d  224  962 d  223  966 d
  219  968 d  213  969 d  209  969 d  203  968 d  199  966 d  198  962 d
  198  959 d  199  957 d  200  956 d  203  954 d  209  953 d  213  953 d
  219  954 d  222  956 d  223  957 d  224  959 d  224  962 r  223  964 d
  222  966 d  219  967 d  213  968 d  209  968 d  203  967 d  200  966 d
  199  964 d  198  962 d  193  977 r  195  980 d  199  982 d  204  985 d
  210  986 d  216  986 d  222  985 d  227  982 d  231  980 d  233  977 d
  195  980 r  200  982 d  204  983 d  210  985 d  216  985 d  222  983 d
  226  982 d  231  980 d  207 1025 r  208 1021 d  210 1019 d  214 1017 d
  217 1017 d  221 1019 d  223 1021 d  224 1025 d  224 1027 d  223 1031 d
  221 1034 d  217 1035 d  214 1035 d  210 1034 d  208 1031 d  207 1027 d
  207 1025 d  208 1022 d  210 1020 d  214 1019 d  217 1019 d  221 1020 d
  223 1022 d  224 1025 d  224 1027 r  223 1030 d  221 1032 d  217 1034 d
  214 1034 d  210 1032 d  208 1030 d  207 1027 d  207 1044 r  224 1051 d
  207 1045 r  222 1051 d  207 1059 r  224 1051 d  207 1040 r  207 1049 d
  207 1055 r  207 1063 d  214 1069 r  214 1084 d  212 1084 d  209 1083 d
  208 1082 d  207 1079 d  207 1075 d  208 1072 d  210 1069 d  214 1068 d
  217 1068 d  221 1069 d  223 1072 d  224 1075 d  224 1078 d  223 1082 d
  221 1084 d  214 1083 r  210 1083 d  208 1082 d  207 1075 r  208 1073 d
  210 1070 d  214 1069 d  217 1069 d  221 1070 d  223 1073 d  224 1075 d
  207 1094 r  224 1094 d  207 1095 r  224 1095 d  214 1095 r  210 1097 d
  208 1099 d  207 1102 d  207 1106 d  208 1107 d  209 1107 d  210 1106 d
  209 1104 d  208 1106 d  207 1090 r  207 1095 d  224 1090 r  224 1099 d
  198 1116 r  224 1116 d  198 1117 r  224 1117 d  198 1112 r  198 1117 d
  224 1112 r  224 1121 d  209 1130 r  210 1130 d  210 1128 d  209 1128 d
  208 1130 d  207 1132 d  207 1137 d  208 1140 d  209 1141 d  212 1142 d
  221 1142 d  223 1143 d  224 1145 d  209 1141 r  221 1141 d  223 1142 d
  224 1145 d  224 1146 d  212 1141 r  213 1140 d  214 1132 d  216 1128 d
  218 1127 d  221 1127 d  223 1128 d  224 1132 d  224 1136 d  223 1138 d
  221 1141 d  214 1132 r  216 1130 d  218 1128 d  221 1128 d  223 1130 d
  224 1132 d  207 1155 r  233 1155 d  207 1156 r  233 1156 d  210 1156 r
  208 1158 d  207 1161 d  207 1164 d  208 1167 d  210 1170 d  214 1171 d
  217 1171 d  221 1170 d  223 1167 d  224 1164 d  224 1161 d  223 1158 d
  221 1156 d  207 1164 r  208 1166 d  210 1169 d  214 1170 d  217 1170 d
  221 1169 d  223 1166 d  224 1164 d  207 1151 r  207 1156 d  233 1151 r
  233 1160 d  209 1204 r  210 1204 d  210 1203 d  209 1203 d  208 1204 d
  207 1206 d  207 1211 d  208 1214 d  209 1215 d  212 1216 d  221 1216 d
  223 1218 d  224 1219 d  209 1215 r  221 1215 d  223 1216 d  224 1219 d
  224 1220 d  212 1215 r  213 1214 d  214 1206 d  216 1203 d  218 1201 d
  221 1201 d  223 1203 d  224 1206 d  224 1210 d  223 1213 d  221 1215 d
  214 1206 r  216 1204 d  218 1203 d  221 1203 d  223 1204 d  224 1206 d
  207 1229 r  224 1229 d  207 1230 r  224 1230 d  214 1230 r  210 1232 d
  208 1234 d  207 1237 d  207 1240 d  208 1242 d  209 1242 d  210 1240 d
  209 1239 d  208 1240 d  207 1225 r  207 1230 d  224 1225 r  224 1234 d
  214 1249 r  214 1264 d  212 1264 d  209 1263 d  208 1262 d  207 1259 d
  207 1256 d  208 1252 d  210 1249 d  214 1248 d  217 1248 d  221 1249 d
  223 1252 d  224 1256 d  224 1258 d  223 1262 d  221 1264 d  214 1263 r
  210 1263 d  208 1262 d  207 1256 r  208 1253 d  210 1250 d  214 1249 d
  217 1249 d  221 1250 d  223 1253 d  224 1256 d  209 1274 r  210 1274 d
  210 1273 d  209 1273 d  208 1274 d  207 1277 d  207 1282 d  208 1284 d
  209 1286 d  212 1287 d  221 1287 d  223 1288 d  224 1290 d  209 1286 r
  221 1286 d  223 1287 d  224 1290 d  224 1291 d  212 1286 r  213 1284 d
  214 1277 d  216 1273 d  218 1272 d  221 1272 d  223 1273 d  224 1277 d
  224 1281 d  223 1283 d  221 1286 d  214 1277 r  216 1274 d  218 1273 d
  221 1273 d  223 1274 d  224 1277 d  390  429 r  385  434 d  395  434 r
  390  429 d  423  429 r  418  434 d  428  434 r  423  429 d  456  429 r
  451  434 d  461  434 r  456  429 d  489  429 r  484  434 d  494  434 r
  489  429 d  523  429 r  517  435 d  527  435 r  521  429 d  559  429 r
  550  438 d  560  438 r  551  429 d  593  434 r  583  444 d  593  444 r
  583  434 d  626  450 r  616  460 d  626  460 r  616  450 d  659  494 r
  649  504 d  659  504 r  649  494 d  692  589 r  682  599 d  692  599 r
  682  589 d  725  755 r  715  765 d  725  765 r  715  755 d  758  993 r
  748 1003 d  758 1003 r  748  993 d  791 1275 r  781 1285 d  791 1285 r
  781 1275 d  824  931 r  814  941 d  824  941 r  814  931 d  857  695 r
  847  705 d  857  705 r  847  695 d  890  559 r  880  569 d  890  569 r
  880  559 d  923  484 r  913  494 d  923  494 r  913  484 d  956  448 r
  946  458 d  956  458 r  946  448 d  989  434 r  979  444 d  989  444 r
  979  434 d 1021  431 r 1011  441 d 1021  441 r 1011  431 d 1054  429 r
 1044  439 d 1054  439 r 1044  429 d 1082  429 r 1077  434 d 1087  434 r
 1082  429 d 1115  429 r 1110  434 d 1120  434 r 1115  429 d 1148  429 r
 1143  434 d 1153  434 r 1148  429 d 1181  429 r 1176  434 d 1186  434 r
 1181  429 d  390  429 r  423  429 d  456  429 d  489  429 d  522  430 d
  555  433 d  588  439 d  621  455 d  654  499 d  687  594 d  720  760 d
  753  998 d  786 1280 d  819  936 d  852  700 d  885  564 d  918  489 d
  951  453 d  984  439 d 1016  436 d 1049  434 d 1082  429 d 1115  429 d
 1148  429 d 1181  429 d  397  429 r  383  429 d  397  430 r  383  430 d
  397  431 r  383  431 d  396  432 r  384  432 d  396  433 r  384  433 d
  395  434 r  385  434 d  394  435 r  386  435 d  392  436 r  388  436 d
  430  429 r  416  429 d  430  430 r  416  430 d  430  431 r  416  431 d
  429  432 r  417  432 d  429  433 r  417  433 d  428  434 r  418  434 d
  427  435 r  419  435 d  425  436 r  421  436 d  463  429 r  449  429 d
  463  430 r  449  430 d  463  431 r  449  431 d  462  432 r  450  432 d
  462  433 r  450  433 d  461  434 r  451  434 d  460  435 r  452  435 d
  458  436 r  454  436 d  496  429 r  482  429 d  496  430 r  482  430 d
  496  431 r  482  431 d  496  432 r  482  432 d  495  433 r  483  433 d
  495  434 r  483  434 d  494  435 r  484  435 d  493  436 r  485  436 d
  491  437 r  487  437 d  526  429 r  518  429 d  527  430 r  517  430 d
  528  431 r  516  431 d  529  432 r  515  432 d  529  433 r  515  433 d
  529  434 r  515  434 d  529  435 r  515  435 d  529  436 r  515  436 d
  529  437 r  515  437 d  528  438 r  516  438 d  528  439 r  516  439 d
  527  440 r  517  440 d  526  441 r  518  441 d  524  442 r  520  442 d
  558  437 r  552  437 d  559  438 r  551  438 d  560  439 r  550  439 d
  561  440 r  549  440 d  562  441 r  548  441 d  562  442 r  548  442 d
  562  443 r  548  443 d  562  444 r  548  444 d  562  445 r  548  445 d
  562  446 r  548  446 d  561  447 r  549  447 d  561  448 r  549  448 d
  560  449 r  550  449 d  559  450 r  551  450 d  557  451 r  553  451 d
  591  459 r  585  459 d  592  460 r  584  460 d  593  461 r  583  461 d
  594  462 r  582  462 d  595  463 r  581  463 d  595  464 r  581  464 d
  595  465 r  581  465 d  595  466 r  581  466 d  595  467 r  581  467 d
  595  468 r  581  468 d  594  469 r  582  469 d  594  470 r  582  470 d
  593  471 r  583  471 d  592  472 r  584  472 d  590  473 r  586  473 d
  624  505 r  618  505 d  625  506 r  617  506 d  626  507 r  616  507 d
  627  508 r  615  508 d  628  509 r  614  509 d  628  510 r  614  510 d
  628  511 r  614  511 d  628  512 r  614  512 d  628  513 r  614  513 d
  628  514 r  614  514 d  627  515 r  615  515 d  627  516 r  615  516 d
  626  517 r  616  517 d  625  518 r  617  518 d  623  519 r  619  519 d
  657  604 r  651  604 d  658  605 r  650  605 d  659  606 r  649  606 d
  660  607 r  648  607 d  661  608 r  647  608 d  661  609 r  647  609 d
  661  610 r  647  610 d  661  611 r  647  611 d  661  612 r  647  612 d
  661  613 r  647  613 d  660  614 r  648  614 d  660  615 r  648  615 d
  659  616 r  649  616 d  658  617 r  650  617 d  656  618 r  652  618 d
  690  734 r  684  734 d  691  735 r  683  735 d  692  736 r  682  736 d
  693  737 r  681  737 d  694  738 r  680  738 d  694  739 r  680  739 d
  694  740 r  680  740 d  694  741 r  680  741 d  694  742 r  680  742 d
  694  743 r  680  743 d  693  744 r  681  744 d  693  745 r  681  745 d
  692  746 r  682  746 d  691  747 r  683  747 d  689  748 r  685  748 d
  723  943 r  717  943 d  724  944 r  716  944 d  725  945 r  715  945 d
  726  946 r  714  946 d  727  947 r  713  947 d  727  948 r  713  948 d
  727  949 r  713  949 d  727  950 r  713  950 d  727  951 r  713  951 d
  727  952 r  713  952 d  726  953 r  714  953 d  726  954 r  714  954 d
  725  955 r  715  955 d  724  956 r  716  956 d  722  957 r  718  957 d
  756 1211 r  750 1211 d  757 1212 r  749 1212 d  758 1213 r  748 1213 d
  759 1214 r  747 1214 d  760 1215 r  746 1215 d  760 1216 r  746 1216 d
  760 1217 r  746 1217 d  760 1218 r  746 1218 d  760 1219 r  746 1219 d
  760 1220 r  746 1220 d  759 1221 r  747 1221 d  759 1222 r  747 1222 d
  758 1223 r  748 1223 d  757 1224 r  749 1224 d  755 1225 r  751 1225 d
  789 1602 r  783 1602 d  790 1603 r  782 1603 d  791 1604 r  781 1604 d
  792 1605 r  780 1605 d  793 1606 r  779 1606 d  793 1607 r  779 1607 d
  793 1608 r  779 1608 d  793 1609 r  779 1609 d  793 1610 r  779 1610 d
  793 1611 r  779 1611 d  792 1612 r  780 1612 d  792 1613 r  780 1613 d
  791 1614 r  781 1614 d  790 1615 r  782 1615 d  788 1616 r  784 1616 d
  822 1234 r  816 1234 d  823 1235 r  815 1235 d  824 1236 r  814 1236 d
  825 1237 r  813 1237 d  826 1238 r  812 1238 d  826 1239 r  812 1239 d
  826 1240 r  812 1240 d  826 1241 r  812 1241 d  826 1242 r  812 1242 d
  826 1243 r  812 1243 d  825 1244 r  813 1244 d  825 1245 r  813 1245 d
  824 1246 r  814 1246 d  823 1247 r  815 1247 d  821 1248 r  817 1248 d
  855  911 r  849  911 d  856  912 r  848  912 d  857  913 r  847  913 d
  858  914 r  846  914 d  859  915 r  845  915 d  859  916 r  845  916 d
  859  917 r  845  917 d  859  918 r  845  918 d  859  919 r  845  919 d
  859  920 r  845  920 d  858  921 r  846  921 d  858  922 r  846  922 d
  857  923 r  847  923 d  856  924 r  848  924 d  854  925 r  850  925 d
  888  715 r  882  715 d  889  716 r  881  716 d  890  717 r  880  717 d
  891  718 r  879  718 d  892  719 r  878  719 d  892  720 r  878  720 d
  892  721 r  878  721 d  892  722 r  878  722 d  892  723 r  878  723 d
  892  724 r  878  724 d  891  725 r  879  725 d  891  726 r  879  726 d
  890  727 r  880  727 d  889  728 r  881  728 d  887  729 r  883  729 d
  921  577 r  915  577 d  922  578 r  914  578 d  923  579 r  913  579 d
  924  580 r  912  580 d  925  581 r  911  581 d  925  582 r  911  582 d
  925  583 r  911  583 d  925  584 r  911  584 d  925  585 r  911  585 d
  925  586 r  911  586 d  924  587 r  912  587 d  924  588 r  912  588 d
  923  589 r  913  589 d  922  590 r  914  590 d  920  591 r  916  591 d
  954  506 r  948  506 d  955  507 r  947  507 d  956  508 r  946  508 d
  957  509 r  945  509 d  958  510 r  944  510 d  958  511 r  944  511 d
  958  512 r  944  512 d  958  513 r  944  513 d  958  514 r  944  514 d
  958  515 r  944  515 d  957  516 r  945  516 d  957  517 r  945  517 d
  956  518 r  946  518 d  955  519 r  947  519 d  953  520 r  949  520 d
  987  466 r  981  466 d  988  467 r  980  467 d  989  468 r  979  468 d
  990  469 r  978  469 d  991  470 r  977  470 d  991  471 r  977  471 d
  991  472 r  977  472 d  991  473 r  977  473 d  991  474 r  977  474 d
  991  475 r  977  475 d  990  476 r  978  476 d  990  477 r  978  477 d
  989  478 r  979  478 d  988  479 r  980  479 d  986  480 r  982  480 d
 1019  442 r 1013  442 d 1020  443 r 1012  443 d 1021  444 r 1011  444 d
 1022  445 r 1010  445 d 1023  446 r 1009  446 d 1023  447 r 1009  447 d
 1023  448 r 1009  448 d 1023  449 r 1009  449 d 1023  450 r 1009  450 d
 1023  451 r 1009  451 d 1022  452 r 1010  452 d 1022  453 r 1010  453 d
 1021  454 r 1011  454 d 1020  455 r 1012  455 d 1018  456 r 1014  456 d
 1052  432 r 1046  432 d 1053  433 r 1045  433 d 1054  434 r 1044  434 d
 1055  435 r 1043  435 d 1056  436 r 1042  436 d 1056  437 r 1042  437 d
 1056  438 r 1042  438 d 1056  439 r 1042  439 d 1056  440 r 1042  440 d
 1056  441 r 1042  441 d 1055  442 r 1043  442 d 1055  443 r 1043  443 d
 1054  444 r 1044  444 d 1053  445 r 1045  445 d 1051  446 r 1047  446 d
 1089  429 r 1075  429 d 1089  430 r 1075  430 d 1089  431 r 1075  431 d
 1089  432 r 1075  432 d 1089  433 r 1075  433 d 1089  434 r 1075  434 d
 1088  435 r 1076  435 d 1088  436 r 1076  436 d 1087  437 r 1077  437 d
 1086  438 r 1078  438 d 1084  439 r 1080  439 d 1122  429 r 1108  429 d
 1122  430 r 1108  430 d 1122  431 r 1108  431 d 1122  432 r 1108  432 d
 1121  433 r 1109  433 d 1121  434 r 1109  434 d 1120  435 r 1110  435 d
 1119  436 r 1111  436 d 1117  437 r 1113  437 d 1155  429 r 1141  429 d
 1155  430 r 1141  430 d 1155  431 r 1141  431 d 1154  432 r 1142  432 d
 1154  433 r 1142  433 d 1153  434 r 1143  434 d 1152  435 r 1144  435 d
 1150  436 r 1146  436 d 1188  429 r 1174  429 d 1188  430 r 1174  430 d
 1188  431 r 1174  431 d 1187  432 r 1175  432 d 1187  433 r 1175  433 d
 1186  434 r 1176  434 d 1185  435 r 1177  435 d 1183  436 r 1179  436 d
  390  429 r  423  429 d  456  429 d  489  430 d  522  435 d  555  444 d
  588  466 d  621  512 d  654  611 d  687  741 d  720  950 d  753 1218 d
  786 1609 d  819 1241 d  852  918 d  885  722 d  918  584 d  951  513 d
  984  473 d 1016  449 d 1049  439 d 1082  432 d 1115  430 d 1148  429 d
 1181  429 d  395  429 r  385  429 d  395  430 r  385  430 d  395  431 r
  385  431 d  395  432 r  385  432 d  395  433 r  385  433 d  395  434 r
  385  434 d  428  429 r  418  429 d  428  430 r  418  430 d  428  431 r
  418  431 d  428  432 r  418  432 d  428  433 r  418  433 d  428  434 r
  418  434 d  461  429 r  451  429 d  461  430 r  451  430 d  461  431 r
  451  431 d  461  432 r  451  432 d  461  433 r  451  433 d  461  434 r
  451  434 d  461  435 r  451  435 d  461  436 r  451  436 d  494  429 r
  484  429 d  494  430 r  484  430 d  494  431 r  484  431 d  494  432 r
  484  432 d  494  433 r  484  433 d  494  434 r  484  434 d  494  435 r
  484  435 d  527  429 r  517  429 d  527  430 r  517  430 d  527  431 r
  517  431 d  527  432 r  517  432 d  527  433 r  517  433 d  527  434 r
  517  434 d  527  435 r  517  435 d  527  436 r  517  436 d  560  429 r
  550  429 d  560  430 r  550  430 d  560  431 r  550  431 d  560  432 r
  550  432 d  560  433 r  550  433 d  560  434 r  550  434 d  560  435 r
  550  435 d  560  436 r  550  436 d  593  429 r  583  429 d  593  430 r
  583  430 d  593  431 r  583  431 d  593  432 r  583  432 d  593  433 r
  583  433 d  593  434 r  583  434 d  593  435 r  583  435 d  593  436 r
  583  436 d  593  437 r  583  437 d  626  435 r  616  435 d  626  436 r
  616  436 d  626  437 r  616  437 d  626  438 r  616  438 d  626  439 r
  616  439 d  626  440 r  616  440 d  626  441 r  616  441 d  626  442 r
  616  442 d  626  443 r  616  443 d  626  444 r  616  444 d  626  445 r
  616  445 d  659  459 r  649  459 d  659  460 r  649  460 d  659  461 r
  649  461 d  659  462 r  649  462 d  659  463 r  649  463 d  659  464 r
  649  464 d  659  465 r  649  465 d  659  466 r  649  466 d  659  467 r
  649  467 d  659  468 r  649  468 d  659  469 r  649  469 d  692  522 r
  682  522 d  692  523 r  682  523 d  692  524 r  682  524 d  692  525 r
  682  525 d  692  526 r  682  526 d  692  527 r  682  527 d  692  528 r
  682  528 d  692  529 r  682  529 d  692  530 r  682  530 d  692  531 r
  682  531 d  692  532 r  682  532 d  725  665 r  715  665 d  725  666 r
  715  666 d  725  667 r  715  667 d  725  668 r  715  668 d  725  669 r
  715  669 d  725  670 r  715  670 d  725  671 r  715  671 d  725  672 r
  715  672 d  725  673 r  715  673 d  725  674 r  715  674 d  725  675 r
  715  675 d  758  947 r  748  947 d  758  948 r  748  948 d  758  949 r
  748  949 d  758  950 r  748  950 d  758  951 r  748  951 d  758  952 r
  748  952 d  758  953 r  748  953 d  758  954 r  748  954 d  758  955 r
  748  955 d  758  956 r  748  956 d  758  957 r  748  957 d  791 1400 r
  781 1400 d  791 1401 r  781 1401 d  791 1402 r  781 1402 d  791 1403 r
  781 1403 d  791 1404 r  781 1404 d  791 1405 r  781 1405 d  791 1406 r
  781 1406 d  791 1407 r  781 1407 d  791 1408 r  781 1408 d  791 1409 r
  781 1409 d  791 1410 r  781 1410 d  824  946 r  814  946 d  824  947 r
  814  947 d  824  948 r  814  948 d  824  949 r  814  949 d  824  950 r
  814  950 d  824  951 r  814  951 d  824  952 r  814  952 d  824  953 r
  814  953 d  824  954 r  814  954 d  824  955 r  814  955 d  824  956 r
  814  956 d  857  666 r  847  666 d  857  667 r  847  667 d  857  668 r
  847  668 d  857  669 r  847  669 d  857  670 r  847  670 d  857  671 r
  847  671 d  857  672 r  847  672 d  857  673 r  847  673 d  857  674 r
  847  674 d  857  675 r  847  675 d  857  676 r  847  676 d  890  521 r
  880  521 d  890  522 r  880  522 d  890  523 r  880  523 d  890  524 r
  880  524 d  890  525 r  880  525 d  890  526 r  880  526 d  890  527 r
  880  527 d  890  528 r  880  528 d  890  529 r  880  529 d  890  530 r
  880  530 d  890  531 r  880  531 d  923  458 r  913  458 d  923  459 r
  913  459 d  923  460 r  913  460 d  923  461 r  913  461 d  923  462 r
  913  462 d  923  463 r  913  463 d  923  464 r  913  464 d  923  465 r
  913  465 d  923  466 r  913  466 d  923  467 r  913  467 d  923  468 r
  913  468 d  956  435 r  946  435 d  956  436 r  946  436 d  956  437 r
  946  437 d  956  438 r  946  438 d  956  439 r  946  439 d  956  440 r
  946  440 d  956  441 r  946  441 d  956  442 r  946  442 d  956  443 r
  946  443 d  956  444 r  946  444 d  956  445 r  946  445 d  989  429 r
  979  429 d  989  430 r  979  430 d  989  431 r  979  431 d  989  432 r
  979  432 d  989  433 r  979  433 d  989  434 r  979  434 d  989  435 r
  979  435 d  989  436 r  979  436 d  989  437 r  979  437 d 1021  429 r
 1011  429 d 1021  430 r 1011  430 d 1021  431 r 1011  431 d 1021  432 r
 1011  432 d 1021  433 r 1011  433 d 1021  434 r 1011  434 d 1021  435 r
 1011  435 d 1021  436 r 1011  436 d 1054  429 r 1044  429 d 1054  430 r
 1044  430 d 1054  431 r 1044  431 d 1054  432 r 1044  432 d 1054  433 r
 1044  433 d 1054  434 r 1044  434 d 1054  435 r 1044  435 d 1054  436 r
 1044  436 d 1087  429 r 1077  429 d 1087  430 r 1077  430 d 1087  431 r
 1077  431 d 1087  432 r 1077  432 d 1087  433 r 1077  433 d 1087  434 r
 1077  434 d 1087  435 r 1077  435 d 1087  436 r 1077  436 d 1120  429 r
 1110  429 d 1120  430 r 1110  430 d 1120  431 r 1110  431 d 1120  432 r
 1110  432 d 1120  433 r 1110  433 d 1120  434 r 1110  434 d 1120  435 r
 1110  435 d 1120  436 r 1110  436 d 1153  429 r 1143  429 d 1153  430 r
 1143  430 d 1153  431 r 1143  431 d 1153  432 r 1143  432 d 1153  433 r
 1143  433 d 1153  434 r 1143  434 d 1186  429 r 1176  429 d 1186  430 r
 1176  430 d 1186  431 r 1176  431 d 1186  432 r 1176  432 d 1186  433 r
 1176  433 d 1186  434 r 1176  434 d  390  429 p  398  429 r  382  429 d
  398  429 d  423  429 p  431  429 r  415  429 d  431  429 d  456  431 r
  456  433 d  464  433 r  448  433 d  464  433 d  489  430 r  489  431 d
  497  431 r  481  431 d  497  431 d  522  431 r  522  432 d  530  432 r
  514  432 d  530  432 d  555  431 r  555  432 d  563  432 r  547  432 d
  563  432 d  588  432 r  588  435 d  596  435 r  580  435 d  596  435 d
  621  440 r  621  445 d  629  445 r  613  445 d  629  445 d  654  464 r
  654  473 d  662  473 r  646  473 d  662  473 d  687  527 r  687  543 d
  695  543 r  679  543 d  695  543 d  720  670 r  720  695 d  728  695 r
  712  695 d  728  695 d  753  952 r  753  985 d  761  985 r  745  985 d
  761  985 d  786 1405 r  786 1446 d  794 1446 r  778 1446 d  794 1446 d
  819  951 r  819  985 d  827  985 r  811  985 d  827  985 d  852  671 r
  852  694 d  860  694 r  844  694 d  860  694 d  885  526 r  885  541 d
  893  541 r  877  541 d  893  541 d  918  463 r  918  472 d  926  472 r
  910  472 d  926  472 d  951  440 r  951  445 d  959  445 r  943  445 d
  959  445 d  984  432 r  984  435 d  992  435 r  976  435 d  992  435 d
 1016  431 r 1016  432 d 1024  432 r 1008  432 d 1024  432 d 1049  431 r
 1049  432 d 1057  432 r 1041  432 d 1057  432 d 1082  431 r 1082  432 d
 1090  432 r 1074  432 d 1090  432 d 1115  431 r 1115  432 d 1123  432 r
 1107  432 d 1123  432 d 1148  429 p 1156  429 r 1140  429 d 1156  429 d
 1181  429 p 1189  429 r 1173  429 d 1189  429 d  390  429 p  398  429 r
  382  429 d  398  429 d  423  429 p  431  429 r  415  429 d  431  429 d
  456  431 r  456  429 d  464  429 r  448  429 d  464  429 d  489  430 r
  489  429 d  497  429 r  481  429 d  497  429 d  522  431 r  522  430 d
  530  430 r  514  430 d  530  430 d  555  431 r  555  430 d  563  430 r
  547  430 d  563  430 d  588  432 r  588  430 d  596  430 r  580  430 d
  596  430 d  621  440 r  621  435 d  629  435 r  613  435 d  629  435 d
  654  464 r  654  454 d  662  454 r  646  454 d  662  454 d  687  527 r
  687  510 d  695  510 r  679  510 d  695  510 d  720  670 r  720  645 d
  728  645 r  712  645 d  728  645 d  753  952 r  753  918 d  761  918 r
  745  918 d  761  918 d  786 1405 r  786 1365 d  794 1365 r  778 1365 d
  794 1365 d  819  951 r  819  918 d  827  918 r  811  918 d  827  918 d
  852  671 r  852  647 d  860  647 r  844  647 d  860  647 d  885  526 r
  885  511 d  893  511 r  877  511 d  893  511 d  918  463 r  918  454 d
  926  454 r  910  454 d  926  454 d  951  440 r  951  434 d  959  434 r
  943  434 d  959  434 d  984  432 r  984  430 d  992  430 r  976  430 d
  992  430 d 1016  431 r 1016  430 d 1024  430 r 1008  430 d 1024  430 d
 1049  431 r 1049  430 d 1057  430 r 1041  430 d 1057  430 d 1082  431 r
 1082  429 d 1090  429 r 1074  429 d 1090  429 d 1115  431 r 1115  429 d
 1123  429 r 1107  429 d 1123  429 d 1148  429 p 1156  429 r 1140  429 d
 1156  429 d 1181  429 p 1189  429 r 1173  429 d 1189  429 d  396 1504 r
  396 1503 d  395 1503 d  395 1504 d  396 1505 d  399 1506 d  404 1506 d
  406 1505 d  408 1504 d  409 1501 d  409 1492 d  410 1490 d  411 1489 d
  408 1504 r  408 1492 d  409 1490 d  411 1489 d  413 1489 d  408 1501 r
  406 1500 d  399 1499 d  395 1497 d  394 1495 d  394 1492 d  395 1490 d
  399 1489 d  403 1489 d  405 1490 d  408 1492 d  399 1499 r  396 1497 d
  395 1495 d  395 1492 d  396 1490 d  399 1489 d  419 1520 r  421 1518 d
  424 1514 d  427 1509 d  428 1503 d  428 1497 d  427 1491 d  424 1486 d
  421 1482 d  419 1480 d  421 1518 r  424 1513 d  425 1509 d  427 1503 d
  427 1497 d  425 1491 d  424 1487 d  421 1482 d  396 1700 r  396 1674 d
  398 1700 r  398 1674 d  405 1693 r  405 1682 d  393 1700 r  413 1700 d
  413 1694 d  411 1700 d  398 1688 r  405 1688 d  393 1674 r  401 1674 d
  421 1700 r  420 1699 d  421 1698 d  423 1699 d  421 1700 d  421 1691 r
  421 1674 d  423 1691 r  423 1674 d  418 1691 r  423 1691 d  418 1674 r
  427 1674 d  440 1691 r  438 1690 d  437 1689 d  435 1686 d  435 1684 d
  437 1681 d  438 1680 d  440 1679 d  443 1679 d  445 1680 d  447 1681 d
  448 1684 d  448 1686 d  447 1689 d  445 1690 d  443 1691 d  440 1691 d
  438 1690 r  437 1688 d  437 1682 d  438 1680 d  445 1680 r  447 1682 d
  447 1688 d  445 1690 d  447 1689 r  448 1690 d  450 1691 d  450 1690 d
  448 1690 d  437 1681 r  435 1680 d  434 1677 d  434 1676 d  435 1674 d
  439 1672 d  445 1672 d  449 1671 d  450 1670 d  434 1676 r  435 1675 d
  439 1674 d  445 1674 d  449 1672 d  450 1670 d  450 1669 d  449 1666 d
  445 1665 d  438 1665 d  434 1666 d  433 1669 d  433 1670 d  434 1672 d
  438 1674 d  459 1676 r  458 1675 d  459 1674 d  461 1675 d  459 1676 d
  492 1695 r  493 1694 d  492 1693 d  491 1694 d  491 1695 d  492 1698 d
  493 1699 d  497 1700 d  502 1700 d  506 1699 d  507 1698 d  508 1695 d
  508 1693 d  507 1690 d  503 1688 d  497 1685 d  495 1684 d  492 1681 d
  491 1677 d  491 1674 d  502 1700 r  505 1699 d  506 1698 d  507 1695 d
  507 1693 d  506 1690 d  502 1688 d  497 1685 d  491 1676 r  492 1677 d
  495 1677 d  501 1675 d  505 1675 d  507 1676 d  508 1677 d  495 1677 r
  501 1674 d  506 1674 d  507 1675 d  508 1677 d  508 1680 d  424 1838 r
 2313 1838 d  424 1838 r  424 1864 d  483 1838 r  483 1889 d  542 1838 r
  542 1864 d  601 1838 r  601 1864 d  660 1838 r  660 1864 d  719 1838 r
  719 1864 d  778 1838 r  778 1889 d  837 1838 r  837 1864 d  896 1838 r
  896 1864 d  955 1838 r  955 1864 d 1014 1838 r 1014 1864 d 1073 1838 r
 1073 1889 d 1133 1838 r 1133 1864 d 1192 1838 r 1192 1864 d 1251 1838 r
 1251 1864 d 1310 1838 r 1310 1864 d 1369 1838 r 1369 1889 d 1428 1838 r
 1428 1864 d 1487 1838 r 1487 1864 d 1546 1838 r 1546 1864 d 1605 1838 r
 1605 1864 d 1664 1838 r 1664 1889 d 1723 1838 r 1723 1864 d 1782 1838 r
 1782 1864 d 1841 1838 r 1841 1864 d 1900 1838 r 1900 1864 d 1959 1838 r
 1959 1889 d 2018 1838 r 2018 1864 d 2077 1838 r 2077 1864 d 2136 1838 r
 2136 1864 d 2195 1838 r 2195 1864 d 2254 1838 r 2254 1889 d 2313 1838 r
 2313 1864 d  453 1788 r  481 1788 d  492 1802 r  494 1801 d  492 1799 d
  491 1801 d  491 1802 d  494 1805 d  499 1807 d  505 1807 d  510 1805 d
  511 1802 d  511 1798 d  510 1794 d  505 1793 d  500 1793 d  505 1807 r
  508 1805 d  510 1802 d  510 1798 d  508 1794 d  505 1793 d  508 1791 d
  511 1788 d  513 1785 d  513 1780 d  511 1777 d  510 1775 d  505 1774 d
  499 1774 d  494 1775 d  492 1777 d  491 1780 d  491 1782 d  492 1783 d
  494 1782 d  492 1780 d  510 1790 r  511 1785 d  511 1780 d  510 1777 d
  508 1775 d  505 1774 d  748 1788 r  776 1788 d  787 1801 r  789 1799 d
  787 1798 d  786 1799 d  786 1801 d  787 1804 d  789 1805 d  794 1807 d
  800 1807 d  805 1805 d  806 1804 d  808 1801 d  808 1798 d  806 1794 d
  802 1791 d  794 1788 d  791 1786 d  787 1783 d  786 1778 d  786 1774 d
  800 1807 r  803 1805 d  805 1804 d  806 1801 d  806 1798 d  805 1794 d
  800 1791 d  794 1788 d  786 1777 r  787 1778 d  791 1778 d  799 1775 d
  803 1775 d  806 1777 d  808 1778 d  791 1778 r  799 1774 d  805 1774 d
  806 1775 d  808 1778 d  808 1782 d 1044 1788 r 1072 1788 d 1087 1801 r
 1090 1802 d 1095 1807 d 1095 1774 d 1093 1805 r 1093 1774 d 1087 1774 r
 1101 1774 d 1367 1807 r 1363 1805 d 1359 1801 d 1358 1793 d 1358 1788 d
 1359 1780 d 1363 1775 d 1367 1774 d 1370 1774 d 1375 1775 d 1378 1780 d
 1380 1788 d 1380 1793 d 1378 1801 d 1375 1805 d 1370 1807 d 1367 1807 d
 1364 1805 d 1363 1804 d 1361 1801 d 1359 1793 d 1359 1788 d 1361 1780 d
 1363 1777 d 1364 1775 d 1367 1774 d 1370 1774 r 1374 1775 d 1375 1777 d
 1377 1780 d 1378 1788 d 1378 1793 d 1377 1801 d 1375 1804 d 1374 1805 d
 1370 1807 d 1658 1801 r 1661 1802 d 1665 1807 d 1665 1774 d 1664 1805 r
 1664 1774 d 1658 1774 r 1672 1774 d 1949 1801 r 1951 1799 d 1949 1798 d
 1948 1799 d 1948 1801 d 1949 1804 d 1951 1805 d 1956 1807 d 1962 1807 d
 1967 1805 d 1968 1804 d 1970 1801 d 1970 1798 d 1968 1794 d 1964 1791 d
 1956 1788 d 1953 1786 d 1949 1783 d 1948 1778 d 1948 1774 d 1962 1807 r
 1965 1805 d 1967 1804 d 1968 1801 d 1968 1798 d 1967 1794 d 1962 1791 d
 1956 1788 d 1948 1777 r 1949 1778 d 1953 1778 d 1960 1775 d 1965 1775 d
 1968 1777 d 1970 1778 d 1953 1778 r 1960 1774 d 1967 1774 d 1968 1775 d
 1970 1778 d 1970 1782 d 2244 1802 r 2246 1801 d 2244 1799 d 2243 1801 d
 2243 1802 d 2246 1805 d 2251 1807 d 2257 1807 d 2262 1805 d 2263 1802 d
 2263 1798 d 2262 1794 d 2257 1793 d 2252 1793 d 2257 1807 r 2260 1805 d
 2262 1802 d 2262 1798 d 2260 1794 d 2257 1793 d 2260 1791 d 2263 1788 d
 2265 1785 d 2265 1780 d 2263 1777 d 2262 1775 d 2257 1774 d 2251 1774 d
 2246 1775 d 2244 1777 d 2243 1780 d 2243 1782 d 2244 1783 d 2246 1782 d
 2244 1780 d 2262 1790 r 2263 1785 d 2263 1780 d 2262 1777 d 2260 1775 d
 2257 1774 d  424 3013 r 2313 3013 d  424 3013 r  424 2988 d  483 3013 r
  483 2962 d  542 3013 r  542 2988 d  601 3013 r  601 2988 d  660 3013 r
  660 2988 d  719 3013 r  719 2988 d  778 3013 r  778 2962 d  837 3013 r
  837 2988 d  896 3013 r  896 2988 d  955 3013 r  955 2988 d 1014 3013 r
 1014 2988 d 1073 3013 r 1073 2962 d 1133 3013 r 1133 2988 d 1192 3013 r
 1192 2988 d 1251 3013 r 1251 2988 d 1310 3013 r 1310 2988 d 1369 3013 r
 1369 2962 d 1428 3013 r 1428 2988 d 1487 3013 r 1487 2988 d 1546 3013 r
 1546 2988 d 1605 3013 r 1605 2988 d 1664 3013 r 1664 2962 d 1723 3013 r
 1723 2988 d 1782 3013 r 1782 2988 d 1841 3013 r 1841 2988 d 1900 3013 r
 1900 2988 d 1959 3013 r 1959 2962 d 2018 3013 r 2018 2988 d 2077 3013 r
 2077 2988 d 2136 3013 r 2136 2988 d 2195 3013 r 2195 2988 d 2254 3013 r
 2254 2962 d 2313 3013 r 2313 2988 d  424 1838 r  424 3013 d  424 1838 r
  475 1838 d  424 1894 r  449 1894 d  424 1950 r  449 1950 d  424 2006 r
  449 2006 d  424 2062 r  475 2062 d  424 2118 r  449 2118 d  424 2174 r
  449 2174 d  424 2230 r  449 2230 d  424 2286 r  475 2286 d  424 2342 r
  449 2342 d  424 2398 r  449 2398 d  424 2454 r  449 2454 d  424 2510 r
  475 2510 d  424 2566 r  449 2566 d  424 2622 r  449 2622 d  424 2678 r
  449 2678 d  424 2733 r  475 2733 d  424 2789 r  449 2789 d  424 2845 r
  449 2845 d  424 2901 r  449 2901 d  424 2957 r  475 2957 d  424 3013 r
  449 3013 d  381 1857 r  377 1855 d  373 1851 d  372 1843 d  372 1838 d
  373 1830 d  377 1825 d  381 1824 d  384 1824 d  389 1825 d  392 1830 d
  394 1838 d  394 1843 d  392 1851 d  389 1855 d  384 1857 d  381 1857 d
  378 1855 d  377 1854 d  375 1851 d  373 1843 d  373 1838 d  375 1830 d
  377 1827 d  378 1825 d  381 1824 d  384 1824 r  388 1825 d  389 1827 d
  391 1830 d  392 1838 d  392 1843 d  391 1851 d  389 1854 d  388 1855 d
  384 1857 d  341 2075 r  343 2073 d  341 2072 d  340 2073 d  340 2075 d
  341 2078 d  343 2079 d  348 2081 d  354 2081 d  359 2079 d  360 2078 d
  362 2075 d  362 2072 d  360 2068 d  356 2065 d  348 2062 d  345 2060 d
  341 2057 d  340 2052 d  340 2048 d  354 2081 r  357 2079 d  359 2078 d
  360 2075 d  360 2072 d  359 2068 d  354 2065 d  348 2062 d  340 2051 r
  341 2052 d  345 2052 d  352 2049 d  357 2049 d  360 2051 d  362 2052 d
  345 2052 r  352 2048 d  359 2048 d  360 2049 d  362 2052 d  362 2056 d
  381 2081 r  376 2079 d  373 2075 d  372 2067 d  372 2062 d  373 2054 d
  376 2049 d  381 2048 d  384 2048 d  389 2049 d  392 2054 d  394 2062 d
  394 2067 d  392 2075 d  389 2079 d  384 2081 d  381 2081 d  378 2079 d
  376 2078 d  375 2075 d  373 2067 d  373 2062 d  375 2054 d  376 2051 d
  378 2049 d  381 2048 d  384 2048 r  387 2049 d  389 2051 d  391 2054 d
  392 2062 d  392 2067 d  391 2075 d  389 2078 d  387 2079 d  384 2081 d
  354 2302 r  354 2272 d  356 2305 r  356 2272 d  356 2305 r  338 2281 d
  364 2281 d  349 2272 r  360 2272 d  381 2305 r  376 2303 d  373 2299 d
  372 2291 d  372 2286 d  373 2278 d  376 2273 d  381 2272 d  384 2272 d
  389 2273 d  392 2278 d  394 2286 d  394 2291 d  392 2299 d  389 2303 d
  384 2305 d  381 2305 d  378 2303 d  376 2302 d  375 2299 d  373 2291 d
  373 2286 d  375 2278 d  376 2275 d  378 2273 d  381 2272 d  384 2272 r
  387 2273 d  389 2275 d  391 2278 d  392 2286 d  392 2291 d  391 2299 d
  389 2302 d  387 2303 d  384 2305 d  359 2524 r  357 2523 d  359 2521 d
  360 2523 d  360 2524 d  359 2527 d  356 2529 d  351 2529 d  346 2527 d
  343 2524 d  341 2521 d  340 2515 d  340 2505 d  341 2500 d  345 2497 d
  349 2496 d  352 2496 d  357 2497 d  360 2500 d  362 2505 d  362 2507 d
  360 2512 d  357 2515 d  352 2516 d  351 2516 d  346 2515 d  343 2512 d
  341 2507 d  351 2529 r  348 2527 d  345 2524 d  343 2521 d  341 2515 d
  341 2505 d  343 2500 d  346 2497 d  349 2496 d  352 2496 r  356 2497 d
  359 2500 d  360 2505 d  360 2507 d  359 2512 d  356 2515 d  352 2516 d
  381 2529 r  376 2527 d  373 2523 d  372 2515 d  372 2510 d  373 2502 d
  376 2497 d  381 2496 d  384 2496 d  389 2497 d  392 2502 d  394 2510 d
  394 2515 d  392 2523 d  389 2527 d  384 2529 d  381 2529 d  378 2527 d
  376 2526 d  375 2523 d  373 2515 d  373 2510 d  375 2502 d  376 2499 d
  378 2497 d  381 2496 d  384 2496 r  387 2497 d  389 2499 d  391 2502 d
  392 2510 d  392 2515 d  391 2523 d  389 2526 d  387 2527 d  384 2529 d
  348 2752 r  343 2750 d  341 2747 d  341 2743 d  343 2739 d  348 2738 d
  354 2738 d  359 2739 d  360 2743 d  360 2747 d  359 2750 d  354 2752 d
  348 2752 d  345 2750 d  343 2747 d  343 2743 d  345 2739 d  348 2738 d
  354 2738 r  357 2739 d  359 2743 d  359 2747 d  357 2750 d  354 2752 d
  348 2738 r  343 2736 d  341 2735 d  340 2731 d  340 2725 d  341 2722 d
  343 2720 d  348 2719 d  354 2719 d  359 2720 d  360 2722 d  362 2725 d
  362 2731 d  360 2735 d  359 2736 d  354 2738 d  348 2738 r  345 2736 d
  343 2735 d  341 2731 d  341 2725 d  343 2722 d  345 2720 d  348 2719 d
  354 2719 r  357 2720 d  359 2722 d  360 2725 d  360 2731 d  359 2735 d
  357 2736 d  354 2738 d  381 2752 r  376 2750 d  373 2746 d  372 2738 d
  372 2733 d  373 2725 d  376 2720 d  381 2719 d  384 2719 d  389 2720 d
  392 2725 d  394 2733 d  394 2738 d  392 2746 d  389 2750 d  384 2752 d
  381 2752 d  378 2750 d  376 2749 d  375 2746 d  373 2738 d  373 2733 d
  375 2725 d  376 2722 d  378 2720 d  381 2719 d  384 2719 r  387 2720 d
  389 2722 d  391 2725 d  392 2733 d  392 2738 d  391 2746 d  389 2749 d
  387 2750 d  384 2752 d  313 2970 r  316 2971 d  320 2976 d  320 2943 d
  319 2974 r  319 2943 d  313 2943 r  327 2943 d  349 2976 r  344 2974 d
  341 2970 d  340 2962 d  340 2957 d  341 2949 d  344 2944 d  349 2943 d
  352 2943 d  357 2944 d  360 2949 d  362 2957 d  362 2962 d  360 2970 d
  357 2974 d  352 2976 d  349 2976 d  346 2974 d  344 2973 d  343 2970 d
  341 2962 d  341 2957 d  343 2949 d  344 2946 d  346 2944 d  349 2943 d
  352 2943 r  355 2944 d  357 2946 d  359 2949 d  360 2957 d  360 2962 d
  359 2970 d  357 2973 d  355 2974 d  352 2976 d  381 2976 r  376 2974 d
  373 2970 d  371 2962 d  371 2957 d  373 2949 d  376 2944 d  381 2943 d
  384 2943 d  389 2944 d  392 2949 d  393 2957 d  393 2962 d  392 2970 d
  389 2974 d  384 2976 d  381 2976 d  378 2974 d  376 2973 d  374 2970 d
  373 2962 d  373 2957 d  374 2949 d  376 2946 d  378 2944 d  381 2943 d
  384 2943 r  387 2944 d  389 2946 d  390 2949 d  392 2957 d  392 2962 d
  390 2970 d  389 2973 d  387 2974 d  384 2976 d 2313 1838 r 2313 3013 d
 2313 1838 r 2262 1838 d 2313 1894 r 2288 1894 d 2313 1950 r 2288 1950 d
 2313 2006 r 2288 2006 d 2313 2062 r 2262 2062 d 2313 2118 r 2288 2118 d
 2313 2174 r 2288 2174 d 2313 2230 r 2288 2230 d 2313 2286 r 2262 2286 d
 2313 2342 r 2288 2342 d 2313 2398 r 2288 2398 d 2313 2454 r 2288 2454 d
 2313 2510 r 2262 2510 d 2313 2566 r 2288 2566 d 2313 2622 r 2288 2622 d
 2313 2678 r 2288 2678 d 2313 2733 r 2262 2733 d 2313 2789 r 2288 2789 d
 2313 2845 r 2288 2845 d 2313 2901 r 2288 2901 d 2313 2957 r 2262 2957 d
 2313 3013 r 2288 3013 d  491 3088 r  491 3055 d  493 3088 r  493 3055 d
  502 3079 r  502 3066 d  486 3088 r  512 3088 d  512 3080 d  510 3088 d
  493 3072 r  502 3072 d  486 3055 r  497 3055 d  523 3088 r  521 3086 d
  523 3085 d  524 3086 d  523 3088 d  523 3077 r  523 3055 d  524 3077 r
  524 3055 d  518 3077 r  524 3077 d  518 3055 r  529 3055 d  546 3077 r
  543 3075 d  542 3074 d  540 3071 d  540 3067 d  542 3064 d  543 3063 d
  546 3061 d  550 3061 d  553 3063 d  554 3064 d  556 3067 d  556 3071 d
  554 3074 d  553 3075 d  550 3077 d  546 3077 d  543 3075 r  542 3072 d
  542 3066 d  543 3063 d  553 3063 r  554 3066 d  554 3072 d  553 3075 d
  554 3074 r  556 3075 d  559 3077 d  559 3075 d  556 3075 d  542 3064 r
  540 3063 d  539 3059 d  539 3058 d  540 3055 d  545 3053 d  553 3053 d
  558 3052 d  559 3050 d  539 3058 r  540 3056 d  545 3055 d  553 3055 d
  558 3053 d  559 3050 d  559 3048 d  558 3045 d  553 3044 d  543 3044 d
  539 3045 d  537 3048 d  537 3050 d  539 3053 d  543 3055 d  570 3058 r
  569 3056 d  570 3055 d  572 3056 d  570 3058 d  615 3082 r  618 3083 d
  623 3088 d  623 3055 d  621 3086 r  621 3055 d  615 3055 r  629 3055 d
 1362 1745 r 1358 1723 d 1363 1745 r 1362 1735 d 1360 1727 d 1358 1723 d
 1379 1745 r 1377 1739 d 1374 1732 d 1381 1745 r 1379 1740 d 1377 1737 d
 1374 1732 d 1371 1729 d 1366 1726 d 1363 1724 d 1358 1723 d 1357 1745 r
 1363 1745 d  215 2406 r  248 2406 d  215 2408 r  245 2427 d  218 2408 r
  248 2427 d  215 2427 r  248 2427 d  215 2401 r  215 2408 d  215 2422 r
  215 2431 d  248 2401 r  248 2411 d  244 2440 r  258 2438 d  244 2441 r
  250 2440 d  255 2439 d  258 2438 d  244 2451 r  248 2450 d  252 2448 d
  244 2452 r  247 2451 d  249 2450 d  252 2448 d  254 2446 d  256 2443 d
  257 2441 d  258 2438 d  244 2437 r  244 2441 d  490 1875 r  490 1889 d
  476 1889 d  476 1875 d  490 1875 d  564 1902 r  564 1916 d  550 1916 d
  550 1902 d  564 1902 d  638 1951 r  638 1965 d  624 1965 d  624 1951 d
  638 1951 d  712 2029 r  712 2043 d  698 2043 d  698 2029 d  712 2029 d
  785 2129 r  785 2143 d  771 2143 d  771 2129 d  785 2129 d  859 2266 r
  859 2280 d  845 2280 d  845 2266 d  859 2266 d  933 2409 r  933 2423 d
  919 2423 d  919 2409 d  933 2409 d 1007 2535 r 1007 2549 d  993 2549 d
  993 2535 d 1007 2535 d 1080 2629 r 1080 2643 d 1066 2643 d 1066 2629 d
 1080 2629 d 1154 2663 r 1154 2677 d 1140 2677 d 1140 2663 d 1154 2663 d
 1228 2606 r 1228 2620 d 1214 2620 d 1214 2606 d 1228 2606 d 1302 2488 r
 1302 2502 d 1288 2502 d 1288 2488 d 1302 2488 d 1376 2332 r 1376 2346 d
 1362 2346 d 1362 2332 d 1376 2332 d 1449 2488 r 1449 2502 d 1435 2502 d
 1435 2488 d 1449 2488 d 1523 2600 r 1523 2614 d 1509 2614 d 1509 2600 d
 1523 2600 d 1597 2646 r 1597 2660 d 1583 2660 d 1583 2646 d 1597 2646 d
 1671 2626 r 1671 2640 d 1657 2640 d 1657 2626 d 1671 2626 d 1745 2538 r
 1745 2552 d 1731 2552 d 1731 2538 d 1745 2538 d 1818 2410 r 1818 2424 d
 1804 2424 d 1804 2410 d 1818 2410 d 1892 2268 r 1892 2282 d 1878 2282 d
 1878 2268 d 1892 2268 d 1966 2136 r 1966 2150 d 1952 2150 d 1952 2136 d
 1966 2136 d 2040 2030 r 2040 2044 d 2026 2044 d 2026 2030 d 2040 2030 d
 2114 1953 r 2114 1967 d 2100 1967 d 2100 1953 d 2114 1953 d 2187 1901 r
 2187 1915 d 2173 1915 d 2173 1901 d 2187 1901 d 2261 1873 r 2261 1887 d
 2247 1887 d 2247 1873 d 2261 1873 d  483 1882 r  557 1909 d  631 1958 d
  705 2036 d  778 2136 d  852 2273 d  926 2416 d 1000 2542 d 1073 2636 d
 1147 2670 d 1221 2613 d 1295 2495 d 1369 2339 d 1442 2495 d 1516 2607 d
 1590 2653 d 1664 2633 d 1738 2545 d 1811 2417 d 1885 2275 d 1959 2143 d
 2033 2037 d 2107 1960 d 2180 1908 d 2254 1880 d  483 1882 r  483 1904 d
  493 1904 r  473 1904 d  493 1904 d  557 1909 r  557 1942 d  567 1942 r
  547 1942 d  567 1942 d  631 1958 r  631 2003 d  641 2003 r  621 2003 d
  641 2003 d  705 2036 r  705 2095 d  715 2095 r  695 2095 d  715 2095 d
  778 2136 r  778 2203 d  788 2203 r  768 2203 d  788 2203 d  852 2273 r
  852 2357 d  862 2357 r  842 2357 d  862 2357 d  926 2416 r  926 2517 d
  936 2517 r  916 2517 d  936 2517 d 1000 2542 r 1000 2659 d 1010 2659 r
  990 2659 d 1010 2659 d 1073 2636 r 1073 2765 d 1083 2765 r 1063 2765 d
 1083 2765 d 1147 2670 r 1147 2795 d 1157 2795 r 1137 2795 d 1157 2795 d
 1221 2613 r 1221 2729 d 1231 2729 r 1211 2729 d 1231 2729 d 1295 2495 r
 1295 2608 d 1305 2608 r 1285 2608 d 1305 2608 d 1369 2339 r 1369 2441 d
 1379 2441 r 1359 2441 d 1379 2441 d 1442 2495 r 1442 2609 d 1452 2609 r
 1432 2609 d 1452 2609 d 1516 2607 r 1516 2733 d 1526 2733 r 1506 2733 d
 1526 2733 d 1590 2653 r 1590 2788 d 1600 2788 r 1580 2788 d 1600 2788 d
 1664 2633 r 1664 2768 d 1674 2768 r 1654 2768 d 1674 2768 d 1738 2545 r
 1738 2662 d 1748 2662 r 1728 2662 d 1748 2662 d 1811 2417 r 1811 2518 d
 1821 2518 r 1801 2518 d 1821 2518 d 1885 2275 r 1885 2358 d 1895 2358 r
 1875 2358 d 1895 2358 d 1959 2143 r 1959 2211 d 1969 2211 r 1949 2211 d
 1969 2211 d 2033 2037 r 2033 2088 d 2043 2088 r 2023 2088 d 2043 2088 d
 2107 1960 r 2107 2004 d 2117 2004 r 2097 2004 d 2117 2004 d 2180 1908 r
 2180 1939 d 2190 1939 r 2170 1939 d 2190 1939 d 2254 1880 r 2254 1902 d
 2264 1902 r 2244 1902 d 2264 1902 d  483 1882 r  483 1860 d  493 1860 r
  473 1860 d  493 1860 d  557 1909 r  557 1875 d  567 1875 r  547 1875 d
  567 1875 d  631 1958 r  631 1913 d  641 1913 r  621 1913 d  641 1913 d
  705 2036 r  705 1978 d  715 1978 r  695 1978 d  715 1978 d  778 2136 r
  778 2068 d  788 2068 r  768 2068 d  788 2068 d  852 2273 r  852 2189 d
  862 2189 r  842 2189 d  862 2189 d  926 2416 r  926 2316 d  936 2316 r
  916 2316 d  936 2316 d 1000 2542 r 1000 2425 d 1010 2425 r  990 2425 d
 1010 2425 d 1073 2636 r 1073 2506 d 1083 2506 r 1063 2506 d 1083 2506 d
 1147 2670 r 1147 2544 d 1157 2544 r 1137 2544 d 1157 2544 d 1221 2613 r
 1221 2496 d 1231 2496 r 1211 2496 d 1231 2496 d 1295 2495 r 1295 2382 d
 1305 2382 r 1285 2382 d 1305 2382 d 1369 2339 r 1369 2237 d 1379 2237 r
 1359 2237 d 1379 2237 d 1442 2495 r 1442 2381 d 1452 2381 r 1432 2381 d
 1452 2381 d 1516 2607 r 1516 2481 d 1526 2481 r 1506 2481 d 1526 2481 d
 1590 2653 r 1590 2517 d 1600 2517 r 1580 2517 d 1600 2517 d 1664 2633 r
 1664 2498 d 1674 2498 r 1654 2498 d 1674 2498 d 1738 2545 r 1738 2428 d
 1748 2428 r 1728 2428 d 1748 2428 d 1811 2417 r 1811 2315 d 1821 2315 r
 1801 2315 d 1821 2315 d 1885 2275 r 1885 2191 d 1895 2191 r 1875 2191 d
 1895 2191 d 1959 2143 r 1959 2074 d 1969 2074 r 1949 2074 d 1969 2074 d
 2033 2037 r 2033 1986 d 2043 1986 r 2023 1986 d 2043 1986 d 2107 1960 r
 2107 1916 d 2117 1916 r 2097 1916 d 2117 1916 d 2180 1908 r 2180 1877 d
 2190 1877 r 2170 1877 d 2190 1877 d 2254 1880 r 2254 1859 d 2264 1859 r
 2244 1859 d 2264 1859 d  490 1891 r  490 1905 d  476 1905 d  476 1891 d
  490 1891 d  564 1935 r  564 1949 d  550 1949 d  550 1935 d  564 1935 d
  638 2004 r  638 2018 d  624 2018 d  624 2004 d  638 2004 d  712 2103 r
  712 2117 d  698 2117 d  698 2103 d  712 2103 d  785 2240 r  785 2254 d
  771 2254 d  771 2240 d  785 2240 d  859 2410 r  859 2424 d  845 2424 d
  845 2410 d  859 2410 d  933 2595 r  933 2609 d  919 2609 d  919 2595 d
  933 2595 d 1007 2761 r 1007 2775 d  993 2775 d  993 2761 d 1007 2761 d
 1080 2869 r 1080 2883 d 1066 2883 d 1066 2869 d 1080 2869 d 1154 2864 r
 1154 2878 d 1140 2878 d 1140 2864 d 1154 2864 d 1228 2706 r 1228 2720 d
 1214 2720 d 1214 2706 d 1228 2706 d 1302 2428 r 1302 2442 d 1288 2442 d
 1288 2428 d 1302 2428 d 1376 2126 r 1376 2140 d 1362 2140 d 1362 2126 d
 1376 2126 d 1449 2428 r 1449 2442 d 1435 2442 d 1435 2428 d 1449 2428 d
 1523 2709 r 1523 2723 d 1509 2723 d 1509 2709 d 1523 2709 d 1597 2855 r
 1597 2869 d 1583 2869 d 1583 2855 d 1597 2855 d 1671 2871 r 1671 2885 d
 1657 2885 d 1657 2871 d 1671 2871 d 1745 2766 r 1745 2780 d 1731 2780 d
 1731 2766 d 1745 2766 d 1818 2589 r 1818 2603 d 1804 2603 d 1804 2589 d
 1818 2589 d 1892 2409 r 1892 2423 d 1878 2423 d 1878 2409 d 1892 2409 d
 1966 2242 r 1966 2256 d 1952 2256 d 1952 2242 d 1966 2242 d 2040 2107 r
 2040 2121 d 2026 2121 d 2026 2107 d 2040 2107 d 2114 2007 r 2114 2021 d
 2100 2021 d 2100 2007 d 2114 2007 d 2187 1936 r 2187 1950 d 2173 1950 d
 2173 1936 d 2187 1936 d 2261 1891 r 2261 1905 d 2247 1905 d 2247 1891 d
 2261 1891 d  483 1898 r  557 1942 d  631 2011 d  705 2110 d  778 2247 d
  852 2417 d  926 2602 d 1000 2768 d 1073 2876 d 1147 2871 d 1221 2713 d
 1295 2435 d 1369 2133 d 1442 2435 d 1516 2716 d 1590 2862 d 1664 2878 d
 1738 2773 d 1811 2596 d 1885 2416 d 1959 2249 d 2033 2114 d 2107 2014 d
 2180 1943 d 2254 1898 d  483 1898 r  483 1920 d  493 1920 r  473 1920 d
  493 1920 d  557 1942 r  557 1970 d  567 1970 r  547 1970 d  567 1970 d
  631 2011 r  631 2042 d  641 2042 r  621 2042 d  641 2042 d  705 2110 r
  705 2150 d  715 2150 r  695 2150 d  715 2150 d  778 2247 r  778 2296 d
  788 2296 r  768 2296 d  788 2296 d  852 2417 r  852 2474 d  862 2474 r
  842 2474 d  862 2474 d  926 2602 r  926 2669 d  936 2669 r  916 2669 d
  936 2669 d 1000 2768 r 1000 2848 d 1010 2848 r  990 2848 d 1010 2848 d
 1073 2876 r 1073 2953 d 1083 2953 r 1063 2953 d 1083 2953 d 1147 2871 r
 1147 2948 d 1157 2948 r 1137 2948 d 1157 2948 d 1221 2713 r 1221 2786 d
 1231 2786 r 1211 2786 d 1231 2786 d 1295 2435 r 1295 2505 d 1305 2505 r
 1285 2505 d 1305 2505 d 1369 2133 r 1369 2194 d 1379 2194 r 1359 2194 d
 1379 2194 d 1442 2435 r 1442 2510 d 1452 2510 r 1432 2510 d 1452 2510 d
 1516 2716 r 1516 2795 d 1526 2795 r 1506 2795 d 1526 2795 d 1590 2862 r
 1590 2938 d 1600 2938 r 1580 2938 d 1600 2938 d 1664 2878 r 1664 2960 d
 1674 2960 r 1654 2960 d 1674 2960 d 1738 2773 r 1738 2846 d 1748 2846 r
 1728 2846 d 1748 2846 d 1811 2596 r 1811 2664 d 1821 2664 r 1801 2664 d
 1821 2664 d 1885 2416 r 1885 2471 d 1895 2471 r 1875 2471 d 1895 2471 d
 1959 2249 r 1959 2295 d 1969 2295 r 1949 2295 d 1969 2295 d 2033 2114 r
 2033 2154 d 2043 2154 r 2023 2154 d 2043 2154 d 2107 2014 r 2107 2047 d
 2117 2047 r 2097 2047 d 2117 2047 d 2180 1943 r 2180 1971 d 2190 1971 r
 2170 1971 d 2190 1971 d 2254 1898 r 2254 1922 d 2264 1922 r 2244 1922 d
 2264 1922 d  483 1898 r  483 1876 d  493 1876 r  473 1876 d  493 1876 d
  557 1942 r  557 1915 d  567 1915 r  547 1915 d  567 1915 d  631 2011 r
  631 1979 d  641 1979 r  621 1979 d  641 1979 d  705 2110 r  705 2071 d
  715 2071 r  695 2071 d  715 2071 d  778 2247 r  778 2198 d  788 2198 r
  768 2198 d  788 2198 d  852 2417 r  852 2361 d  862 2361 r  842 2361 d
  862 2361 d  926 2602 r  926 2534 d  936 2534 r  916 2534 d  936 2534 d
 1000 2768 r 1000 2689 d 1010 2689 r  990 2689 d 1010 2689 d 1073 2876 r
 1073 2799 d 1083 2799 r 1063 2799 d 1083 2799 d 1147 2871 r 1147 2793 d
 1157 2793 r 1137 2793 d 1157 2793 d 1221 2713 r 1221 2640 d 1231 2640 r
 1211 2640 d 1231 2640 d 1295 2435 r 1295 2364 d 1305 2364 r 1285 2364 d
 1305 2364 d 1369 2133 r 1369 2072 d 1379 2072 r 1359 2072 d 1379 2072 d
 1442 2435 r 1442 2361 d 1452 2361 r 1432 2361 d 1452 2361 d 1516 2716 r
 1516 2637 d 1526 2637 r 1506 2637 d 1526 2637 d 1590 2862 r 1590 2786 d
 1600 2786 r 1580 2786 d 1600 2786 d 1664 2878 r 1664 2797 d 1674 2797 r
 1654 2797 d 1674 2797 d 1738 2773 r 1738 2699 d 1748 2699 r 1728 2699 d
 1748 2699 d 1811 2596 r 1811 2528 d 1821 2528 r 1801 2528 d 1821 2528 d
 1885 2416 r 1885 2360 d 1895 2360 r 1875 2360 d 1895 2360 d 1959 2249 r
 1959 2202 d 1969 2202 r 1949 2202 d 1969 2202 d 2033 2114 r 2033 2075 d
 2043 2075 r 2023 2075 d 2043 2075 d 2107 2014 r 2107 1981 d 2117 1981 r
 2097 1981 d 2117 1981 d 2180 1943 r 2180 1916 d 2190 1916 r 2170 1916 d
 2190 1916 d 2254 1898 r 2254 1875 d 2264 1875 r 2244 1875 d 2264 1875 d
  490 1854 r  476 1868 d  490 1868 r  476 1854 d  564 1899 r  550 1913 d
  564 1913 r  550 1899 d  638 1921 r  624 1935 d  638 1935 r  624 1921 d
  712 2078 r  698 2092 d  712 2092 r  698 2078 d  785 2122 r  771 2136 d
  785 2136 r  771 2122 d  859 2257 r  845 2271 d  859 2271 r  845 2257 d
  933 2324 r  919 2338 d  933 2338 r  919 2324 d 1007 2503 r  993 2517 d
 1007 2517 r  993 2503 d 1080 2659 r 1066 2673 d 1080 2673 r 1066 2659 d
 1154 2547 r 1140 2561 d 1154 2561 r 1140 2547 d 1228 2570 r 1214 2584 d
 1228 2584 r 1214 2570 d 1302 2458 r 1288 2472 d 1302 2472 r 1288 2458 d
 1376 2257 r 1362 2271 d 1376 2271 r 1362 2257 d 1449 2458 r 1435 2472 d
 1449 2472 r 1435 2458 d 1523 2525 r 1509 2539 d 1523 2539 r 1509 2525 d
 1597 2525 r 1583 2539 d 1597 2539 r 1583 2525 d 1671 2615 r 1657 2629 d
 1671 2629 r 1657 2615 d 1745 2547 r 1731 2561 d 1745 2561 r 1731 2547 d
 1818 2324 r 1804 2338 d 1818 2338 r 1804 2324 d 1892 2279 r 1878 2293 d
 1892 2293 r 1878 2279 d 1966 2167 r 1952 2181 d 1966 2181 r 1952 2167 d
 2040 2145 r 2026 2159 d 2040 2159 r 2026 2145 d 2114 2010 r 2100 2024 d
 2114 2024 r 2100 2010 d 2187 1921 r 2173 1935 d 2187 1935 r 2173 1921 d
 2261 1899 r 2247 1913 d 2261 1913 r 2247 1899 d  483 1861 r  557 1906 d
  631 1928 d  705 2085 d  778 2129 d  852 2264 d  926 2331 d 1000 2510 d
 1073 2666 d 1147 2554 d 1221 2577 d 1295 2465 d 1369 2264 d 1442 2465 d
 1516 2532 d 1590 2532 d 1664 2622 d 1738 2554 d 1811 2331 d 1885 2286 d
 1959 2174 d 2033 2152 d 2107 2017 d 2180 1928 d 2254 1906 d
e
%%Trailer
EndPSPlot
